On Code Design for Wireless Channels with Additive Radar Interference

This paper considers the problem of code design for a channel where communications and radar systems coexist, modeled as having both Additive White Gaussian Noise (AWGN) and Additive Radar Interference (ARI). The issue of how to adapt or re-design convolutional codes (decoded by the Viterbi algorithm) and LDPC codes (decoded by the sum-product algorithm and optimized by using the EXIT chart method) to effectively handle the overall non-Gaussian ARI noise is investigated. A decoding metric is derived from the non-Gaussian ARI channel transition probability as a function of the Signal-to-Noise Ratio (SNR) and Interference-to-Noise Ratio (INR). Two design methodologies are benchmarked against a baseline "unaltered legacy system", where a code designed for AWGN-only noise, but used on the non-Gaussian ARI channel, is decoded by using the AWGN-only metric (i.e., as if INR is zero). The methodologies are: M1) codes designed for AWGN-only noise, but decoded with the new metric that accounts for both SNR and INR; and M2) codes optimized for the overall non-Gaussian ARI channel. Both methodologies give better average Bit Error Rate (BER) in the high INR regime compared to the baseline. In the low INR regime, both methodologies perform as the baseline since in this case the radar interference is weak. Interestingly, the performance improvement of M2 over M1 is minimal. In practice, this implies that specifications in terms of channel error correcting codes for commercially available wireless systems need not be changed, and that it suffices to use an appropriate INR-based decoding metric in order to effectively cope with the ARI.

==> Plots/Convolutional codes/BER_simulation_AWGN_channel_ARI_fixedINR_10dB_convolutional.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[trim axis left, scale = 0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}(\si{\decibel})/\mathrm{INR}(\si{\decibel})$},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10}(\mathrm{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.303631377791592\\
-2.24242424242424	-0.307594646983472\\
-1.78787878787879	-0.312395244514732\\
-1.38383838383838	-0.319524881989956\\
-1.08080808080808	-0.327706291699208\\
-0.828282828282829	-0.337160981721624\\
-0.626262626262626	-0.347238421412738\\
-0.474747474747475	-0.356865264463612\\
-0.323232323232324	-0.368573481343887\\
-0.171717171717172	-0.38323050472768\\
-0.0202020202020208	-0.401327654912112\\
0.0808080808080813	-0.416400000859906\\
0.181818181818182	-0.434303266553925\\
0.282828282828283	-0.456109432225015\\
0.383838383838384	-0.483228043029626\\
0.434343434343434	-0.499449310689103\\
0.484848484848485	-0.517699663261396\\
0.535353535353535	-0.53854049244223\\
0.585858585858587	-0.562947404939008\\
0.636363636363637	-0.591019312474106\\
0.686868686868687	-0.624477211711485\\
0.737373737373738	-0.663234166419431\\
0.787878787878788	-0.710937513747458\\
0.838383838383838	-0.768311278679602\\
0.888888888888889	-0.837731396761941\\
0.939393939393939	-0.922159897265006\\
0.98989898989899	-1.02553897023142\\
1.04040404040404	-1.15308792124956\\
1.09090909090909	-1.3079995901734\\
1.14141414141414	-1.49694510923198\\
1.19191919191919	-1.7307206102281\\
1.24242424242424	-2.01095084356178\\
1.29292929292929	-2.35261702988538\\
1.34343434343434	-2.7594507517174\\
1.39393939393939	-3.24336389175415\\
1.44444444444444	-3.83863199776503\\
1.49494949494949	-4.61978875828839\\
1.54545454545455	-5.69897000433602\\
};
\addlegendentry{TIN detector (uncoded system)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.31198885622179\\
-2.5959595959596	-0.317943416756183\\
-2.29292929292929	-0.324543375269887\\
-1.98989898989899	-0.334038347434213\\
-1.73737373737374	-0.345428824308513\\
-1.53535353535354	-0.357439530073695\\
-1.38383838383838	-0.368594791554524\\
-1.23232323232323	-0.382050284746708\\
-1.08080808080808	-0.398823610471328\\
-0.929292929292929	-0.418740028682252\\
-0.777777777777778	-0.443355024211049\\
-0.676767676767677	-0.462314360835732\\
-0.575757575757576	-0.484126156288321\\
-0.474747474747475	-0.508739186277087\\
-0.373737373737374	-0.537013856629017\\
-0.272727272727273	-0.568604067070812\\
-0.171717171717172	-0.603798908753221\\
-0.0707070707070709	-0.642392902301619\\
0.0808080808080813	-0.705540387510317\\
0.333333333333334	-0.815552751053303\\
0.434343434343434	-0.854160555806099\\
0.484848484848485	-0.871371365460429\\
0.535353535353535	-0.884842322406985\\
0.585858585858587	-0.895775866681167\\
0.636363636363637	-0.904621400439936\\
0.686868686868687	-0.909093283198255\\
0.838383838383838	-0.916536798124378\\
0.888888888888889	-0.926340292530367\\
0.939393939393939	-0.952273545419565\\
0.98989898989899	-1.02553897023142\\
1.04040404040404	-1.15308792124956\\
1.09090909090909	-1.3079995901734\\
1.14141414141414	-1.49694510923198\\
1.19191919191919	-1.7307206102281\\
1.24242424242424	-2.01095084356178\\
1.29292929292929	-2.35261702988538\\
1.34343434343434	-2.7594507517174\\
1.39393939393939	-3.24336389175415\\
1.44444444444444	-3.83863199776503\\
1.49494949494949	-4.61978875828839\\
1.54545454545455	-5.69897000433602\\
};
\addlegendentry{ML detector (uncoded system)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.311500979872945\\
-2.54545454545455	-0.318250573612815\\
-2.24242424242424	-0.325479634050299\\
-1.98989898989899	-0.33384064762037\\
-1.73737373737374	-0.345197023859543\\
-1.53535353535354	-0.357112273637483\\
-1.38383838383838	-0.36809579828816\\
-1.23232323232323	-0.381579511578735\\
-1.08080808080808	-0.398182195361513\\
-0.929292929292929	-0.417979841306108\\
-0.828282828282829	-0.433898523587198\\
-0.727272727272728	-0.451606896215265\\
-0.626262626262626	-0.471490802533173\\
-0.525252525252525	-0.49441458838845\\
-0.424242424242425	-0.520325376291485\\
-0.323232323232324	-0.550230111951308\\
-0.222222222222222	-0.583391109119636\\
-0.121212121212121	-0.620203345430629\\
-0.0202020202020208	-0.659861386879532\\
0.0808080808080813	-0.702677285794698\\
0.232323232323233	-0.768930736236749\\
0.333333333333334	-0.811904360685863\\
0.434343434343434	-0.850999629714983\\
0.484848484848485	-0.867833200490552\\
0.535353535353535	-0.881960252392609\\
0.585858585858587	-0.893265299902154\\
0.636363636363637	-0.901397802333984\\
0.686868686868687	-0.906021793961457\\
0.737373737373738	-0.908955919012036\\
0.787878787878788	-0.91032445443761\\
0.838383838383838	-0.913230986201613\\
0.888888888888889	-0.921992934912089\\
0.939393939393939	-0.946825484293668\\
0.98989898989899	-1.00985213467351\\
1.04040404040404	-1.15308792124956\\
1.09090909090909	-1.3079995901734\\
1.14141414141414	-1.49694510923198\\
1.19191919191919	-1.7307206102281\\
1.24242424242424	-2.01095084356178\\
1.29292929292929	-2.35261702988538\\
1.34343434343434	-2.7594507517174\\
1.39393939393939	-3.24336389175415\\
1.44444444444444	-3.83863199776503\\
1.49494949494949	-4.61978875828839\\
1.54545454545455	-5.69897000433602\\
};
\addlegendentry{IC detector (uncoded system)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.300873677786027\\
-1.03030303030303	-0.303368441393185\\
-0.626262626262626	-0.307684601734659\\
-0.373737373737374	-0.313555005402354\\
-0.222222222222222	-0.319670833315263\\
-0.121212121212121	-0.325623004691335\\
-0.0202020202020208	-0.334676097346242\\
0.0808080808080813	-0.347153412805692\\
0.131313131313131	-0.355124381630074\\
0.181818181818182	-0.365458245423047\\
0.232323232323233	-0.378201813491362\\
0.282828282828283	-0.394169376954995\\
0.333333333333334	-0.41268423193934\\
0.383838383838384	-0.438160704358606\\
0.434343434343434	-0.469366224317599\\
0.484848484848485	-0.508082484867915\\
0.535353535353535	-0.55983268400947\\
0.585858585858587	-0.625634808387533\\
0.636363636363637	-0.713195605309314\\
0.686868686868687	-0.831384677788983\\
0.737373737373738	-0.985786179750028\\
0.787878787878788	-1.18802305566305\\
0.838383838383838	-1.44523230247192\\
0.888888888888889	-1.78264768011864\\
0.939393939393939	-2.19579239491796\\
0.98989898989899	-2.68655462957359\\
1.04040404040404	-3.2839966563652\\
1.09090909090909	-3.97469413473523\\
1.14141414141414	-4.72124639904717\\
1.19191919191919	-5.52287874528034\\
};
\addlegendentry{M0}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.30194471387526\\
-1.63636363636364	-0.305422000158409\\
-1.43434343434343	-0.307941339800291\\
-1.23232323232323	-0.312350665827958\\
-1.03030303030303	-0.320566652026924\\
-0.878787878787879	-0.330222100695976\\
-0.777777777777778	-0.339588017993415\\
-0.727272727272728	-0.345096070643982\\
-0.626262626262626	-0.360627079641155\\
-0.575757575757576	-0.370059581238317\\
-0.474747474747475	-0.396280919602689\\
-0.424242424242425	-0.413368818050521\\
-0.373737373737374	-0.432325618188869\\
-0.323232323232324	-0.455447057471236\\
-0.272727272727273	-0.481726962954947\\
-0.222222222222222	-0.514802597589356\\
-0.171717171717172	-0.553101071571075\\
-0.121212121212121	-0.600272643867093\\
-0.0707070707070709	-0.655403400513942\\
-0.0202020202020208	-0.719421629631924\\
0.0303030303030303	-0.7949770812459\\
0.0808080808080813	-0.878689708832511\\
0.131313131313131	-0.975616965996668\\
0.181818181818182	-1.08047737579763\\
0.232323232323233	-1.19633807676378\\
0.383838383838384	-1.56624616248324\\
0.484848484848485	-1.7966406984777\\
0.535353535353535	-1.8980468225228\\
0.585858585858587	-1.97187628487116\\
0.636363636363637	-2.03782014709123\\
0.686868686868687	-2.08618614761628\\
0.737373737373738	-2.13739163603506\\
0.787878787878788	-2.20162562331844\\
0.838383838383838	-2.2954205503037\\
0.888888888888889	-2.42562143558692\\
0.939393939393939	-2.6848696828164\\
0.98989898989899	-3.01099538430146\\
1.04040404040404	-3.52287874528034\\
1.09090909090909	-4.17392519729917\\
1.19191919191919	-5.52287874528034\\
};
\addlegendentry{M1}

\end{axis}
\end{tikzpicture}%

==> Plots/Convolutional codes/BER_simulation_AWGN_channel_ARI_fixedINR_1dB_convolutional.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[trim axis left, scale = 0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}(\si{\decibel})/\mathrm{INR}(\si{\decibel})$},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10}(\mathrm{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-20	-0.330791939178219\\
-17.1717171717172	-0.342618070426582\\
-14.6969696969697	-0.357089542924641\\
-12.5757575757576	-0.374153756750683\\
-10.8080808080808	-0.392367006134862\\
-9.39393939393939	-0.410297201642958\\
-7.97979797979798	-0.432625396349387\\
-6.91919191919192	-0.452930826985789\\
-5.85858585858586	-0.476540990817394\\
-4.7979797979798	-0.504602764728126\\
-3.73737373737374	-0.537943581711577\\
-3.03030303030303	-0.563966228683636\\
-2.32323232323232	-0.593294648764207\\
-1.61616161616162	-0.627029113634521\\
-0.90909090909091	-0.665608582622845\\
-0.202020202020201	-0.709934209640064\\
0.151515151515152	-0.734422825885726\\
0.858585858585858	-0.789483510565994\\
1.56565656565656	-0.853013530624708\\
1.91919191919192	-0.888371246857336\\
2.27272727272727	-0.92691614621663\\
2.62626262626263	-0.968046484847754\\
2.97979797979798	-1.01321931130067\\
3.33333333333333	-1.0617255102895\\
3.68686868686869	-1.11512537180182\\
4.04040404040404	-1.17204301767367\\
4.39393939393939	-1.23418248469008\\
4.74747474747475	-1.30248296704874\\
5.1010101010101	-1.37557350720414\\
5.45454545454545	-1.4551261567652\\
5.80808080808081	-1.54228458950412\\
6.16161616161616	-1.63764949240515\\
6.51515151515152	-1.74381161741023\\
6.86868686868687	-1.86015238535369\\
7.22222222222222	-1.98275791545235\\
7.57575757575757	-2.11815903167507\\
7.92929292929293	-2.26640153903866\\
8.28282828282828	-2.42805836492554\\
8.63636363636364	-2.60380065290427\\
8.98989898989899	-2.78489141894691\\
9.34343434343434	-3.00086945871263\\
9.6969696969697	-3.21395878975745\\
10.0505050505051	-3.47108329972234\\
10.7575757575758	-4.1249387366083\\
11.4646464646465	-4.92081875395237\\
11.8181818181818	-5.22184874961636\\
12.1717171717172	-5.69897000433602\\
%12.5252525252525	-6\\
%13.5858585858586	-6\\
};
\addlegendentry{TIN detector (uncoded system)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-20	-0.330965921389051\\
-16.8181818181818	-0.34478662703135\\
-14.3434343434343	-0.360316330024983\\
-12.2222222222222	-0.378169652328896\\
-10.4545454545455	-0.397214257891111\\
-9.04040404040404	-0.416298053532056\\
-7.62626262626263	-0.43975731562734\\
-6.21212121212121	-0.468453389388017\\
-5.15151515151515	-0.494769956015819\\
-4.09090909090909	-0.52591637630394\\
-3.03030303030303	-0.563966228683636\\
-2.32323232323232	-0.593294648764207\\
-1.61616161616162	-0.627029113634521\\
-0.90909090909091	-0.665608582622845\\
-0.202020202020201	-0.709934209640064\\
0.151515151515152	-0.734422825885726\\
0.858585858585858	-0.789483510565994\\
1.56565656565656	-0.853013530624708\\
1.91919191919192	-0.888371246857336\\
2.27272727272727	-0.92691614621663\\
2.62626262626263	-0.968046484847754\\
2.97979797979798	-1.01321931130067\\
3.33333333333333	-1.0617255102895\\
3.68686868686869	-1.11512537180182\\
4.04040404040404	-1.17204301767367\\
4.39393939393939	-1.23418248469008\\
4.74747474747475	-1.30248296704874\\
5.1010101010101	-1.37557350720414\\
5.45454545454545	-1.4551261567652\\
5.80808080808081	-1.54228458950412\\
6.16161616161616	-1.63764949240515\\
6.51515151515152	-1.74381161741023\\
6.86868686868687	-1.86015238535369\\
7.22222222222222	-1.98275791545235\\
7.57575757575757	-2.11815903167507\\
7.92929292929293	-2.26640153903866\\
8.28282828282828	-2.42805836492554\\
8.63636363636364	-2.60380065290427\\
8.98989898989899	-2.78489141894691\\
9.34343434343434	-3.00086945871263\\
9.6969696969697	-3.21395878975745\\
10.0505050505051	-3.47108329972234\\
10.7575757575758	-4.1249387366083\\
11.4646464646465	-4.92081875395237\\
11.8181818181818	-5.22184874961636\\
12.1717171717172	-5.69897000433602\\
%12.5252525252525	-6\\
%13.5858585858586	-6\\
};
\addlegendentry{ML detector (uncoded system)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-20	-0.327573311615083\\
-16.8181818181818	-0.339980227820583\\
-13.989898989899	-0.355831328152536\\
-11.5151515151515	-0.375251880878363\\
-9.39393939393939	-0.397829277696751\\
-7.97979797979798	-0.41676380801437\\
-6.56565656565657	-0.439539793095722\\
-5.15151515151515	-0.467738780564485\\
-3.73737373737374	-0.502059098469381\\
-3.03030303030303	-0.522778869034827\\
-2.32323232323232	-0.546677072359426\\
-1.61616161616162	-0.574749532989323\\
-0.90909090909091	-0.608001644384565\\
-0.555555555555557	-0.627815497206804\\
-0.202020202020201	-0.650194256530863\\
0.151515151515152	-0.676525136047648\\
0.505050505050505	-0.709313323101579\\
0.858585858585858	-0.756961951313706\\
1.21212121212121	-0.820310359450414\\
1.56565656565656	-0.853013530624708\\
1.91919191919192	-0.888371246857336\\
2.27272727272727	-0.92691614621663\\
2.62626262626263	-0.968046484847754\\
2.97979797979798	-1.01321931130067\\
3.33333333333333	-1.0617255102895\\
3.68686868686869	-1.11512537180182\\
4.04040404040404	-1.17204301767367\\
4.39393939393939	-1.23418248469008\\
4.74747474747475	-1.30248296704874\\
5.1010101010101	-1.37557350720414\\
5.45454545454545	-1.4551261567652\\
5.80808080808081	-1.54228458950412\\
6.16161616161616	-1.63764949240515\\
6.51515151515152	-1.74381161741023\\
6.86868686868687	-1.86015238535369\\
7.22222222222222	-1.98275791545235\\
7.57575757575757	-2.11815903167507\\
7.92929292929293	-2.26640153903866\\
8.28282828282828	-2.42805836492554\\
8.63636363636364	-2.60380065290427\\
8.98989898989899	-2.78489141894691\\
9.34343434343434	-3.00086945871263\\
9.6969696969697	-3.21395878975745\\
10.0505050505051	-3.47108329972234\\
10.7575757575758	-4.1249387366083\\
11.4646464646465	-4.92081875395237\\
11.8181818181818	-5.22184874961636\\
12.1717171717172	-5.69897000433602\\
%12.5252525252525	-6\\
%13.5858585858586	-6\\
};
\addlegendentry{IC detector (uncoded system)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-20	-0.302374914519742\\
-15.0505050505051	-0.305808235571988\\
-11.5151515151515	-0.313413775783541\\
-9.39393939393939	-0.322933514390289\\
-8.33333333333334	-0.330444183713492\\
-6.91919191919192	-0.346455619051564\\
-6.21212121212121	-0.357344590428639\\
-5.50505050505051	-0.371811402543941\\
-4.7979797979798	-0.390975776342827\\
-4.09090909090909	-0.415707230492174\\
-3.73737373737374	-0.430750192252322\\
-3.03030303030303	-0.470515747180308\\
-2.67676767676768	-0.494017517571404\\
-2.32323232323232	-0.523288623097713\\
-1.96969696969697	-0.556350623261917\\
-1.61616161616162	-0.594875711072852\\
-1.26262626262626	-0.640073496041385\\
-0.90909090909091	-0.694317660905917\\
-0.555555555555557	-0.758460990129667\\
-0.202020202020201	-0.830934239623165\\
0.151515151515152	-0.913494242420136\\
0.505050505050505	-1.01342978930403\\
0.858585858585858	-1.12699345953268\\
1.21212121212121	-1.25238624164172\\
1.56565656565656	-1.4038209077571\\
1.91919191919192	-1.57418872801881\\
2.27272727272727	-1.76260708473827\\
2.62626262626263	-1.97077860574607\\
2.97979797979798	-2.20155653964981\\
3.33333333333333	-2.44769689066165\\
3.68686868686869	-2.70114692359029\\
4.04040404040404	-3.00392634551472\\
4.39393939393939	-3.33441900898205\\
4.74747474747475	-3.62342304294349\\
5.1010101010101	-4.03621217265444\\
5.45454545454545	-4.53760200210104\\
5.80808080808081	-5.15490195998574\\
};
\addlegendentry{M0}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-20	-0.302195467305992\\
-14.6969696969697	-0.306648605603115\\
-11.8686868686869	-0.313428075427343\\
-10.1010101010101	-0.320863851001743\\
-8.68686868686869	-0.329899864176095\\
-7.62626262626263	-0.340862807106266\\
-6.56565656565657	-0.356040284695453\\
-5.85858585858586	-0.369603655695517\\
-5.15151515151515	-0.387787457252507\\
-4.44444444444445	-0.410872875552716\\
-3.73737373737374	-0.442301558149293\\
-3.38383838383838	-0.461862539026566\\
-3.03030303030303	-0.484134100772238\\
-2.67676767676768	-0.509686078676605\\
-2.32323232323232	-0.539857193225664\\
-1.96969696969697	-0.574756058238464\\
-1.61616161616162	-0.615806137283716\\
-1.26262626262626	-0.663078198566321\\
-0.90909090909091	-0.719612870560585\\
-0.555555555555557	-0.785235603331962\\
-0.202020202020201	-0.862934036661617\\
0.151515151515152	-0.950018755387024\\
0.505050505050505	-1.05132790425203\\
0.858585858585858	-1.16489945521226\\
1.21212121212121	-1.29364072253314\\
1.56565656565656	-1.4466996583477\\
1.91919191919192	-1.61439372640169\\
2.27272727272727	-1.81109962682409\\
2.62626262626263	-2.01304921214149\\
2.97979797979798	-2.23515164280659\\
3.33333333333333	-2.47521455067878\\
3.68686868686869	-2.72955409198204\\
4.04040404040404	-3.03621217265444\\
4.39393939393939	-3.33068311943389\\
4.74747474747475	-3.66554624884907\\
5.1010101010101	-4.13076828026902\\
5.45454545454545	-4.61978875828839\\
5.80808080808081	-5.39794000867204\\
};
\addlegendentry{M1}

\end{axis}
\end{tikzpicture}%

==> Plots/Convolutional codes/BER_simulation_AWGN_channel_ARI_fixedINR_5dB_convolutional.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[trim axis left, scale = 0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}(\si{\decibel})/\mathrm{INR}(\si{\decibel})$},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10}(\mathrm{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-5	-0.310974546086553\\
-3.86868686868687	-0.320353194195837\\
-3.14141414141414	-0.33055945146266\\
-2.49494949494949	-0.344985529755566\\
-2.01010101010101	-0.360248632045859\\
-1.60606060606061	-0.377082761577872\\
-1.2020202020202	-0.400315570322148\\
-0.959595959595959	-0.418050341626683\\
-0.717171717171717	-0.439493195295798\\
-0.474747474747475	-0.466197448046976\\
-0.313131313131313	-0.487599802170658\\
-0.151515151515151	-0.512631099394428\\
0.0101010101010104	-0.542364828389881\\
0.171717171717172	-0.577387182212378\\
0.333333333333333	-0.619181171225503\\
0.414141414141414	-0.643358531647443\\
0.494949494949495	-0.670364188383141\\
0.575757575757576	-0.700037508186884\\
0.656565656565657	-0.732483320579169\\
0.737373737373737	-0.768726702016121\\
0.818181818181818	-0.808870493607267\\
0.898989898989899	-0.853512269318403\\
0.97979797979798	-0.902773935637858\\
1.06060606060606	-0.958666540854809\\
1.14141414141414	-1.02075218457689\\
1.22222222222222	-1.08985603893549\\
1.3030303030303	-1.16692304411026\\
1.38383838383838	-1.25494083080259\\
1.46464646464646	-1.35221617723802\\
1.54545454545455	-1.46186631274933\\
1.62626262626263	-1.58490974232889\\
1.70707070707071	-1.72544961509047\\
1.78787878787879	-1.88362473882029\\
1.86868686868687	-2.05814087347463\\
1.94949494949495	-2.25602013475816\\
2.03030303030303	-2.47860037188462\\
2.11111111111111	-2.72262002533275\\
2.19191919191919	-2.99956592252068\\
2.27272727272727	-3.32330639037513\\
2.35353535353535	-3.66154350639539\\
2.43434343434343	-4.0268721464003\\
2.51515151515152	-4.52287874528034\\
2.5959595959596	-5.22184874961636\\
2.67676767676768	-5.69897000433602\\
};
\addlegendentry{TIN detector (uncoded system)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-5	-0.317582333653705\\
-4.27272727272727	-0.326563438738869\\
-3.62626262626263	-0.338663501624731\\
-3.06060606060606	-0.353669806155452\\
-2.65656565656566	-0.368172841117353\\
-2.25252525252525	-0.386886839905464\\
-1.92929292929293	-0.405908134095017\\
-1.60606060606061	-0.428595164266092\\
-1.36363636363636	-0.448866078453179\\
-1.12121212121212	-0.472080236658253\\
-0.878787878787879	-0.499149029872828\\
-0.555555555555555	-0.540188499627639\\
-0.232323232323233	-0.587138104688066\\
0.0909090909090908	-0.638693445068928\\
0.414141414141414	-0.694936822491844\\
0.494949494949495	-0.710727743065982\\
0.575757575757576	-0.72907672370143\\
0.656565656565657	-0.750469014813191\\
0.737373737373737	-0.775687118607117\\
0.818181818181818	-0.808378543030345\\
0.898989898989899	-0.853512269318403\\
0.97979797979798	-0.902773935637858\\
1.06060606060606	-0.958666540854809\\
1.14141414141414	-1.02075218457689\\
1.22222222222222	-1.08985603893549\\
1.3030303030303	-1.16692304411026\\
1.38383838383838	-1.25494083080259\\
1.46464646464646	-1.35221617723802\\
1.54545454545455	-1.46186631274933\\
1.62626262626263	-1.58490974232889\\
1.70707070707071	-1.72544961509047\\
1.78787878787879	-1.88362473882029\\
1.86868686868687	-2.05814087347463\\
1.94949494949495	-2.25602013475816\\
2.03030303030303	-2.47860037188462\\
2.11111111111111	-2.72262002533275\\
2.19191919191919	-2.99956592252068\\
2.27272727272727	-3.32330639037513\\
2.35353535353535	-3.66154350639539\\
2.43434343434343	-4.0268721464003\\
2.51515151515152	-4.52287874528034\\
2.5959595959596	-5.22184874961636\\
2.67676767676768	-5.69897000433602\\
};
\addlegendentry{ML detector (uncoded system)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-5	-0.31677729724282\\
-4.27272727272727	-0.325300487281138\\
-3.62626262626263	-0.337393253545868\\
-3.06060606060606	-0.351928964164479\\
-2.57575757575758	-0.36952432470012\\
-2.17171717171717	-0.388515672790295\\
-1.76767676767677	-0.413206848031228\\
-1.44444444444444	-0.43753345248506\\
-1.12121212121212	-0.467064808750462\\
-0.797979797979798	-0.501809410777462\\
-0.555555555555555	-0.532489566167966\\
-0.232323232323233	-0.577272310764119\\
0.0909090909090908	-0.626896655177893\\
0.494949494949495	-0.695724949522872\\
0.656565656565657	-0.730858466287279\\
0.737373737373737	-0.752456333245515\\
0.818181818181818	-0.778979805530279\\
0.898989898989899	-0.81508438349941\\
0.97979797979798	-0.875609906579035\\
1.06060606060606	-0.958666540854809\\
1.14141414141414	-1.02075218457689\\
1.22222222222222	-1.08985603893549\\
1.3030303030303	-1.16692304411026\\
1.38383838383838	-1.25494083080259\\
1.46464646464646	-1.35221617723802\\
1.54545454545455	-1.46186631274933\\
1.62626262626263	-1.58490974232889\\
1.70707070707071	-1.72544961509047\\
1.78787878787879	-1.88362473882029\\
1.86868686868687	-2.05814087347463\\
1.94949494949495	-2.25602013475816\\
2.03030303030303	-2.47860037188462\\
2.11111111111111	-2.72262002533275\\
2.19191919191919	-2.99956592252068\\
2.27272727272727	-3.32330639037513\\
2.35353535353535	-3.66154350639539\\
2.43434343434343	-4.0268721464003\\
2.51515151515152	-4.52287874528034\\
2.5959595959596	-5.22184874961636\\
2.67676767676768	-5.69897000433602\\
};
\addlegendentry{IC detector (uncoded system)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-5	-0.3009813574057\\
-2.01010101010101	-0.308685059952679\\
-1.60606060606061	-0.314356772348904\\
-1.2020202020202	-0.325052559842821\\
-0.878787878787879	-0.340085700566615\\
-0.717171717171717	-0.351073336171584\\
-0.555555555555555	-0.366011712262035\\
-0.393939393939394	-0.386399167460182\\
-0.313131313131313	-0.398802939961548\\
-0.151515151515151	-0.432027221198129\\
-0.0707070707070709	-0.453879498209809\\
0.0101010101010104	-0.479356665812747\\
0.0909090909090908	-0.50970995300968\\
0.171717171717172	-0.549084560875907\\
0.252525252525253	-0.596049448287286\\
0.333333333333333	-0.653146506030556\\
0.414141414141414	-0.724260322136635\\
0.494949494949495	-0.811676295154562\\
0.575757575757576	-0.914613081174525\\
0.656565656565657	-1.03971477671937\\
0.737373737373737	-1.19485270219959\\
0.818181818181818	-1.37655428747623\\
0.898989898989899	-1.58479286409157\\
0.97979797979798	-1.81488299885741\\
1.06060606060606	-2.0945279380753\\
1.14141414141414	-2.42864060724616\\
1.22222222222222	-2.77391588402418\\
1.3030303030303	-3.14874165128092\\
1.38383838383838	-3.57511836336893\\
1.54545454545455	-4.72124639904717\\
1.62626262626263	-5.52287874528034\\
%1.70707070707071	-6\\
};
\addlegendentry{M0}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-5	-0.301573203341934\\
-3.70707070707071	-0.303129228984651\\
-2.81818181818182	-0.307699596004819\\
-2.09090909090909	-0.317470458822903\\
-1.76767676767677	-0.326055241028401\\
-1.44444444444444	-0.339837737766535\\
-1.2020202020202	-0.355978178619222\\
-1.04040404040404	-0.369692157366315\\
-0.878787878787879	-0.388427500120842\\
-0.717171717171717	-0.412061286491747\\
-0.636363636363637	-0.425495319878007\\
-0.555555555555555	-0.441427017692217\\
-0.474747474747475	-0.459743122284989\\
-0.393939393939394	-0.480898186566618\\
-0.232323232323233	-0.532267616675093\\
-0.151515151515151	-0.563961454826614\\
-0.0707070707070709	-0.598461609834056\\
0.0101010101010104	-0.640885779585094\\
0.0909090909090908	-0.687000125898072\\
0.171717171717172	-0.739678129753688\\
0.252525252525253	-0.797108635496844\\
0.333333333333333	-0.865889859290268\\
0.414141414141414	-0.945712596879422\\
0.494949494949495	-1.04065804629684\\
0.575757575757576	-1.14971531688602\\
0.656565656565657	-1.27331353345499\\
0.737373737373737	-1.4191206219392\\
0.818181818181818	-1.58693505316259\\
0.898989898989899	-1.7782989356154\\
0.97979797979798	-1.99439055463972\\
1.06060606060606	-2.24680008580058\\
1.14141414141414	-2.55861911508349\\
1.22222222222222	-2.88505558428742\\
1.3030303030303	-3.24336389175415\\
1.38383838383838	-3.65364702554936\\
1.46464646464646	-4.2518119729938\\
1.62626262626263	-5.52287874528034\\
};
\addlegendentry{M1}

\end{axis}
\end{tikzpicture}%

==> Plots/Convolutional codes/BER_simulation_AWGN_channel_ARI_fixedSNR_1dB_convolutional.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale = 0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{INR}(\si{\decibel})/\mathrm{SNR}(\si{\decibel})$},
ymin=-3.5,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10}(\mathrm{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-20	-1.24146657776271\\
-16.969696969697	-1.23454007588517\\
-15.1515151515152	-1.22766362141404\\
-12.7272727272727	-1.21328406087925\\
-10.9090909090909	-1.19639268267739\\
-9.6969696969697	-1.18055477896745\\
-8.48484848484848	-1.16089921729284\\
-7.27272727272727	-1.13658196247791\\
-6.06060606060606	-1.10603860820657\\
-4.84848484848485	-1.07006023334952\\
-4.24242424242424	-1.04951831080761\\
-3.63636363636364	-1.02694145424127\\
-3.03030303030303	-1.00276656312387\\
-2.42424242424243	-0.977052270868732\\
-1.81818181818182	-0.949334159965403\\
-1.21212121212121	-0.920135278239329\\
0	-0.857022694413203\\
1.21212121212121	-0.790729009543718\\
4.24242424242424	-0.621800211589445\\
4.84848484848485	-0.59069596065757\\
5.45454545454545	-0.562235172266675\\
6.06060606060606	-0.535634171085455\\
6.66666666666667	-0.511194139950874\\
7.27272727272727	-0.489215121750036\\
7.87878787878788	-0.469845142775078\\
8.48484848484848	-0.45307379688483\\
9.09090909090909	-0.438359662154888\\
9.6969696969697	-0.425678141739184\\
10.3030303030303	-0.414561831829822\\
11.5151515151515	-0.396225761689401\\
12.7272727272727	-0.381525144001209\\
13.9393939393939	-0.36965655107754\\
15.1515151515151	-0.359797913149293\\
16.969696969697	-0.347956828652976\\
18.7878787878788	-0.33854416913811\\
21.2121212121212	-0.329027219580176\\
23.6363636363636	-0.322080212484202\\
27.2727272727273	-0.314830832842496\\
31.5151515151515	-0.309605430716701\\
37.5757575757576	-0.305567675899233\\
40	-0.304566483834272\\
};
\addlegendentry{TIN detector (uncoded system)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-20	-1.24146657776271\\
-16.969696969697	-1.23454007588517\\
-15.1515151515152	-1.22766362141404\\
-12.7272727272727	-1.21328406087925\\
-10.9090909090909	-1.19639268267739\\
-9.6969696969697	-1.18055477896745\\
-8.48484848484848	-1.16089921729284\\
-7.27272727272727	-1.13658196247791\\
-6.06060606060606	-1.10603860820657\\
-4.84848484848485	-1.07006023334952\\
-4.24242424242424	-1.04951831080761\\
-3.63636363636364	-1.02694145424127\\
-3.03030303030303	-1.00276656312387\\
-2.42424242424243	-0.977052270868732\\
-1.81818181818182	-0.949334159965403\\
-1.21212121212121	-0.920135278239329\\
0	-0.857022694413203\\
1.21212121212121	-0.790729009543718\\
3.03030303030303	-0.688744274287366\\
3.63636363636364	-0.667319210784754\\
4.24242424242424	-0.658130409650681\\
4.84848484848485	-0.656069778369144\\
5.45454545454545	-0.659421056662907\\
6.66666666666667	-0.67434479372303\\
8.48484848484848	-0.699671956903686\\
9.09090909090909	-0.706694912991487\\
10.3030303030303	-0.716734964011323\\
11.5151515151515	-0.722890683829974\\
13.9393939393939	-0.730643523374916\\
18.7878787878788	-0.737157509702264\\
31.5151515151515	-0.738582478520328\\
40	-0.738161626309385\\
};
\addlegendentry{ML detector (uncoded system)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-20	-1.24146657776271\\
-16.969696969697	-1.23454007588517\\
-15.1515151515152	-1.22766362141404\\
-12.7272727272727	-1.21328406087925\\
-10.9090909090909	-1.19639268267739\\
-9.6969696969697	-1.18055477896745\\
-8.48484848484848	-1.16089921729284\\
-7.27272727272727	-1.13658196247791\\
-6.06060606060606	-1.10603860820657\\
-4.84848484848485	-1.07006023334952\\
-4.24242424242424	-1.04951831080761\\
-3.63636363636364	-1.02694145424127\\
-3.03030303030303	-1.00276656312387\\
-2.42424242424243	-0.977052270868732\\
-1.81818181818182	-0.949334159965403\\
-1.21212121212121	-0.920135278239329\\
0	-0.857022694413203\\
0.606060606060609	-0.824531676245407\\
1.21212121212121	-0.751070866281232\\
1.81818181818182	-0.698368922631644\\
2.42424242424243	-0.668872459972746\\
3.03030303030303	-0.651804211145524\\
3.63636363636364	-0.642976603329259\\
4.24242424242424	-0.640587639298488\\
4.84848484848485	-0.643631816471732\\
5.45454545454545	-0.649608533074968\\
6.06060606060606	-0.657646416978295\\
8.48484848484848	-0.695556868059676\\
9.6969696969697	-0.708988768177441\\
10.9090909090909	-0.717769993891416\\
12.1212121212121	-0.723733557384698\\
13.9393939393939	-0.729353766273341\\
18.7878787878788	-0.736669346614917\\
26.0606060606061	-0.738297110472672\\
32.7272727272727	-0.738392212322211\\
36.969696969697	-0.738228174651823\\
40	-0.738278092601561\\
};
\addlegendentry{IC detector (uncoded system)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-20	-3.15428198203334\\
-19.3939393939394	-3.1444808443322\\
-18.1818181818182	-3.14206473528057\\
-17.5757575757576	-3.13608262304214\\
-16.969696969697	-3.13253251214095\\
-16.3636363636364	-3.12609840213554\\
-15.7575757575758	-3.12436006299583\\
-15.1515151515152	-3.11350927482752\\
-14.5454545454545	-3.10957898119909\\
-13.9393939393939	-3.08724669632868\\
-13.3333333333333	-3.05749589383192\\
-12.7272727272727	-3.03385826726097\\
-12.1212121212121	-3.01412464269161\\
-11.5151515151515	-2.98088370955293\\
-10.9090909090909	-2.96577273922945\\
-10.3030303030303	-2.91793306571488\\
-9.6969696969697	-2.87909718238547\\
-9.09090909090909	-2.83505262737816\\
-7.87878787878788	-2.73165608604894\\
-7.27272727272727	-2.65364702554936\\
-6.66666666666666	-2.57954914089393\\
-6.06060606060606	-2.49457867241672\\
-5.45454545454545	-2.420445039599\\
-4.84848484848485	-2.32753268693192\\
-4.24242424242424	-2.2298847052129\\
-3.63636363636364	-2.1253442674019\\
-2.42424242424243	-1.88917468994504\\
-1.81818181818182	-1.77640023535031\\
-0.606060606060609	-1.52219888301185\\
0.606060606060609	-1.25937681195837\\
1.21212121212121	-1.13544145765727\\
1.81818181818182	-1.01609870169747\\
2.42424242424243	-0.906693908590057\\
3.03030303030303	-0.805441259673259\\
3.63636363636364	-0.71891433865953\\
4.24242424242424	-0.641893754793585\\
4.84848484848485	-0.577569397821399\\
5.45454545454545	-0.524865111446452\\
6.06060606060606	-0.483955385025695\\
6.66666666666667	-0.448822131282867\\
7.27272727272727	-0.422743794129325\\
7.87878787878788	-0.400051461330918\\
8.48484848484848	-0.381837850557964\\
9.09090909090909	-0.367333203675841\\
9.6969696969697	-0.35595452149758\\
10.9090909090909	-0.338679604550308\\
12.1212121212121	-0.327464372169842\\
13.3333333333333	-0.319581081040965\\
15.1515151515151	-0.312779702637336\\
16.969696969697	-0.308180569200367\\
19.3939393939394	-0.304522701500439\\
23.6363636363636	-0.302052659409981\\
30.9090909090909	-0.300628892843683\\
40	-0.300666209293354\\
};
\addlegendentry{M0}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-20	-3.15428198203334\\
-19.3939393939394	-3.1444808443322\\
-18.1818181818182	-3.14206473528057\\
-17.5757575757576	-3.13608262304214\\
-15.7575757575758	-3.12436006299583\\
-15.1515151515152	-3.11407366019857\\
-14.5454545454545	-3.10957898119909\\
-13.9393939393939	-3.08618614761628\\
-13.3333333333333	-3.05700040663396\\
-12.1212121212121	-3.01010543628123\\
-11.5151515151515	-2.98213228103649\\
-10.9090909090909	-2.96297212024422\\
-10.3030303030303	-2.91865269219587\\
-9.6969696969697	-2.88239730830992\\
-8.48484848484848	-2.78462684721658\\
-7.87878787878788	-2.73095429034237\\
-7.27272727272727	-2.64975198166584\\
-6.66666666666666	-2.58787559382668\\
-6.06060606060606	-2.50182733936346\\
-5.45454545454545	-2.42101715729721\\
-4.84848484848485	-2.33292079453578\\
-4.24242424242424	-2.23232477597204\\
-3.63636363636364	-2.13018179202067\\
-3.03030303030303	-2.01291497037588\\
-2.42424242424243	-1.89928491342692\\
-1.81818181818182	-1.7813857302549\\
-1.21212121212121	-1.65925852501002\\
-0.606060606060609	-1.5341266134284\\
0	-1.41473107923661\\
0.606060606060609	-1.29319690296266\\
1.21212121212121	-1.17753769424133\\
1.81818181818182	-1.07120486236776\\
2.42424242424243	-0.975937339106345\\
3.03030303030303	-0.895349034891318\\
3.63636363636364	-0.832777215838796\\
4.24242424242424	-0.788759283170855\\
4.84848484848485	-0.761630179466657\\
5.45454545454545	-0.751913880809575\\
6.06060606060606	-0.755908514799145\\
6.66666666666667	-0.773260936662354\\
7.27272727272727	-0.79874220002884\\
9.09090909090909	-0.882168792397302\\
10.3030303030303	-0.923643596969903\\
10.9090909090909	-0.938966183473539\\
11.5151515151515	-0.950057465320192\\
12.1212121212121	-0.958962792132972\\
12.7272727272727	-0.965877110887632\\
13.9393939393939	-0.976850465946079\\
14.5454545454545	-0.983004245503828\\
15.7575757575758	-0.990264483882832\\
17.5757575757576	-0.996854100654993\\
19.3939393939394	-1.00225549219751\\
22.4242424242424	-1.00606582891165\\
27.8787878787879	-1.01003876363848\\
29.6969696969697	-1.01115131287357\\
31.5151515151515	-1.01138753991019\\
33.9393939393939	-1.01193626054727\\
40	-1.01092412131047\\
};
\addlegendentry{M1}

\end{axis}
\end{tikzpicture}%

==> Plots/LDPC codes/BER_simulation_AWGN_channel_ARI_fixedINR_0.15dB_LDPC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\scalebox{0.6}{\begin{tikzpicture}[trim left=(principal.south west), trim right=(principal.south east)]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-100,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}(\si{\decibel})/\mathrm{INR}(\si{\decibel})$},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10}(\mathrm{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
name=principal
]

% \addplot [color=mycolor1, line width=1.5pt]
%   table[row sep=crcr]{%
% -100	-0.360027676013615\\
% -87.2727272727273	-0.375836625550647\\
% -74.5454545454545	-0.396214427027047\\
% -65.4545454545455	-0.414565877663236\\
% -56.3636363636364	-0.43683375638814\\
% -47.2727272727273	-0.46399771577137\\
% -40	-0.490053042621113\\
% -32.7272727272727	-0.521172552887904\\
% -27.2727272727273	-0.548514706469803\\
% -21.8181818181818	-0.57992844788896\\
% -16.3636363636364	-0.616428261637168\\
% -10.9090909090909	-0.658567398870943\\
% -7.27272727272727	-0.690362351583502\\
% -3.63636363636364	-0.724941078164306\\
% 0	-0.764422503527797\\
% 3.63636363636364	-0.807933199614155\\
% 7.27272727272727	-0.857061614060584\\
% 10.9090909090909	-0.912122051685103\\
% 14.5454545454545	-0.973372328974463\\
% 18.1818181818182	-1.04207756331309\\
% 20	-1.07964868176373\\
% 21.8181818181818	-1.11993591493982\\
% 25.4545454545455	-1.20983281608459\\
% 27.2727272727273	-1.25735646698794\\
% 29.0909090909091	-1.30976359497917\\
% 32.7272727272727	-1.42383761102495\\
% 34.5454545454545	-1.48702604949463\\
% 36.3636363636364	-1.55372507787948\\
% 38.1818181818182	-1.62561761216311\\
% 40	-1.70166813841317\\
% 41.8181818181818	-1.78357840237553\\
% 43.6363636363636	-1.86939613049222\\
% 45.4545454545455	-1.96357678056326\\
% 47.2727272727273	-2.06290004550699\\
% 49.0909090909091	-2.16991406185882\\
% 50.9090909090909	-2.28388300304628\\
% 52.7272727272727	-2.412888144939\\
% 54.5454545454545	-2.55039406204368\\
% 58.1818181818182	-2.8427546101498\\
% 60	-3.0082836400356\\
% 61.8181818181818	-3.18217593499133\\
% 63.6363636363636	-3.34850735675786\\
% 65.4545454545455	-3.5468750105247\\
% 67.2727272727273	-3.79489399450135\\
% 69.0909090909091	-3.99739849675056\\
% 70.9090909090909	-4.26135718103896\\
% 72.7272727272727	-4.45765182618292\\
% 74.5454545454545	-4.659297189711\\
% 76.3636363636364	-4.92253862448558\\
% 78.1818181818182	-5.15662183051894\\
% 80	-5.39965987920525\\
% };
% \addlegendentry{TIN detector}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-100	-0.359971190285762\\
-87.2727272727273	-0.375794488527148\\
-76.3636363636364	-0.392939325126591\\
-65.4545454545455	-0.414565877663236\\
-56.3636363636364	-0.43683375638814\\
-47.2727272727273	-0.46399771577137\\
-40	-0.490053042621113\\
-32.7272727272727	-0.521172552887904\\
-27.2727272727273	-0.548514706469803\\
-21.8181818181818	-0.57992844788896\\
-16.3636363636364	-0.616428261637168\\
-10.9090909090909	-0.658567398870943\\
-7.27272727272727	-0.690362351583502\\
-3.63636363636364	-0.724941078164306\\
0	-0.764422503527797\\
3.63636363636364	-0.807933199614155\\
7.27272727272727	-0.857061614060584\\
10.9090909090909	-0.912122051685103\\
14.5454545454545	-0.973372328974463\\
18.1818181818182	-1.04207756331309\\
20	-1.07964868176373\\
21.8181818181818	-1.11993591493982\\
25.4545454545455	-1.20983281608459\\
27.2727272727273	-1.25735646698794\\
29.0909090909091	-1.30976359497917\\
32.7272727272727	-1.42383761102495\\
34.5454545454545	-1.48702604949463\\
36.3636363636364	-1.55372507787948\\
38.1818181818182	-1.62561761216311\\
40	-1.70166813841317\\
41.8181818181818	-1.78357840237553\\
43.6363636363636	-1.86939613049222\\
45.4545454545455	-1.96357678056326\\
47.2727272727273	-2.06290004550699\\
49.0909090909091	-2.16991406185882\\
50.9090909090909	-2.28388300304628\\
52.7272727272727	-2.412888144939\\
54.5454545454545	-2.55039406204368\\
58.1818181818182	-2.8427546101498\\
60	-3.0082836400356\\
61.8181818181818	-3.18217593499133\\
63.6363636363636	-3.34850735675786\\
65.4545454545455	-3.5468750105247\\
67.2727272727273	-3.79489399450135\\
69.0909090909091	-3.99739849675056\\
70.9090909090909	-4.26135718103896\\
72.7272727272727	-4.45765182618292\\
74.5454545454545	-4.659297189711\\
76.3636363636364	-4.92253862448558\\
78.1818181818182	-5.15662183051894\\
80	-5.39965987920525\\
};
\addlegendentry{ML detector (uncoded system)}

% \addplot [color=mycolor3, line width=1.5pt]
%   table[row sep=crcr]{%
% -100	-0.350563049359039\\
% -85.4545454545455	-0.365515913025348\\
% -74.5454545454545	-0.38000157850864\\
% -61.8181818181818	-0.401511744869907\\
% -50.9090909090909	-0.42498587448577\\
% -41.8181818181818	-0.449379019271817\\
% -34.5454545454545	-0.47311679783175\\
% -27.2727272727273	-0.501903618260926\\
% -21.8181818181818	-0.527637704648797\\
% -18.1818181818182	-0.547538387439914\\
% -14.5454545454545	-0.570423668548599\\
% -10.9090909090909	-0.597209430332526\\
% -7.27272727272727	-0.628977201809775\\
% -5.45454545454545	-0.648340350755277\\
% -3.63636363636364	-0.670509269134683\\
% -1.81818181818181	-0.697190568197669\\
% 0	-0.733176999299531\\
% 1.81818181818181	-0.785855042619005\\
% 5.45454545454545	-0.832245293175475\\
% 9.09090909090909	-0.883862176108863\\
% 12.7272727272727	-0.942042876948449\\
% 16.3636363636364	-1.00680910392998\\
% 18.1818181818182	-1.04207756331309\\
% 20	-1.07964868176373\\
% 21.8181818181818	-1.11993591493982\\
% 25.4545454545455	-1.20983281608459\\
% 27.2727272727273	-1.25735646698794\\
% 29.0909090909091	-1.30976359497917\\
% 32.7272727272727	-1.42383761102495\\
% 34.5454545454545	-1.48702604949463\\
% 36.3636363636364	-1.55372507787948\\
% 38.1818181818182	-1.62561761216311\\
% 40	-1.70166813841317\\
% 41.8181818181818	-1.78357840237553\\
% 43.6363636363636	-1.86939613049222\\
% 45.4545454545455	-1.96357678056326\\
% 47.2727272727273	-2.06290004550699\\
% 49.0909090909091	-2.16991406185882\\
% 50.9090909090909	-2.28388300304628\\
% 52.7272727272727	-2.412888144939\\
% 54.5454545454545	-2.55039406204368\\
% 58.1818181818182	-2.8427546101498\\
% 60	-3.0082836400356\\
% 61.8181818181818	-3.18217593499133\\
% 63.6363636363636	-3.34850735675786\\
% 65.4545454545455	-3.5468750105247\\
% 67.2727272727273	-3.79489399450135\\
% 69.0909090909091	-3.99739849675056\\
% 70.9090909090909	-4.26135718103896\\
% 72.7272727272727	-4.45765182618292\\
% 74.5454545454545	-4.659297189711\\
% 76.3636363636364	-4.92253862448558\\
% 78.1818181818182	-5.15662183051894\\
% 80	-5.39965987920525\\
% };
% \addlegendentry{IC detector}

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
-100	-0.360025693933878\\
-85.4545454545455	-0.378486090929499\\
-72.7272727272727	-0.39984014882377\\
-61.8181818181818	-0.42288361120913\\
-52.7272727272727	-0.446981229443807\\
-45.4545454545455	-0.469994497449036\\
-36.3636363636364	-0.504329893061367\\
-29.0909090909091	-0.537995557860981\\
-23.6363636363636	-0.567069543916773\\
-18.1818181818182	-0.599818112366222\\
-10.9090909090909	-0.650012440817733\\
-5.45454545454545	-0.691876865817136\\
0	-0.735669363720902\\
3.63636363636364	-0.76616869950891\\
5.45454545454545	-0.779711329947247\\
7.27272727272727	-0.796436994106386\\
9.09090909090909	-0.823410696759112\\
10.9090909090909	-0.909209758849229\\
12.7272727272727	-1.10394987039699\\
14.5454545454545	-1.4059591843849\\
16.3636363636364	-1.78942570387085\\
18.1818181818182	-2.21080167531862\\
20	-2.65478040783421\\
21.8181818181818	-3.07077083936568\\
23.6363636363636	-3.52171292757606\\
25.4545454545455	-4.15413619553847\\
27.2727272727273	-4.58226233050543\\
};
\addlegendentry{M0-a}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-100	-0.361247377934831\\
-87.2727272727273	-0.377005758318703\\
-76.3636363636364	-0.394092236164681\\
-65.4545454545455	-0.415704500836\\
-56.3636363636364	-0.438225732768544\\
-47.2727272727273	-0.465216980808748\\
-40	-0.491355854070363\\
-34.5454545454545	-0.514329762105817\\
-29.0909090909091	-0.540479536070947\\
-21.8181818181818	-0.581716236698767\\
-18.1818181818182	-0.605286869593414\\
-14.5454545454545	-0.630962593645478\\
-9.09090909090909	-0.675238586274389\\
-3.63636363636364	-0.725593682748908\\
0	-0.76268079583572\\
1.81818181818181	-0.782990105313189\\
3.63636363636364	-0.80611907127026\\
5.45454545454545	-0.832239413724267\\
7.27272727272727	-0.874689621649196\\
9.09090909090909	-0.959589511600953\\
10.9090909090909	-1.12113491446823\\
12.7272727272727	-1.36951573748237\\
14.5454545454545	-1.67852966947299\\
16.3636363636364	-2.01728257573713\\
18.1818181818182	-2.38513934044732\\
20	-2.77952382423149\\
21.8181818181818	-3.23013238965196\\
23.6363636363636	-3.67130609718402\\
25.4545454545455	-4.27203850399235\\
27.2727272727273	-4.86654535742987\\
};
\addlegendentry{M0-b}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-100	-0.360196185862975\\
-85.4545454545455	-0.378445764016789\\
-72.7272727272727	-0.399659879205245\\
-63.6363636363636	-0.418570992269366\\
-54.5454545454545	-0.441423392977399\\
-45.4545454545455	-0.469937053706133\\
-38.1818181818182	-0.497295226499233\\
-30.9090909090909	-0.529649768363512\\
-25.4545454545455	-0.557975122631149\\
-20	-0.590902161109938\\
-16.3636363636364	-0.615895610800123\\
-10.9090909090909	-0.658323094427061\\
-7.27272727272727	-0.691039300513168\\
-3.63636363636364	-0.728609748961233\\
-1.81818181818181	-0.749405796042282\\
0	-0.772514298544763\\
1.81818181818181	-0.798659772937242\\
3.63636363636364	-0.830786691803013\\
5.45454545454545	-0.876847368883944\\
7.27272727272727	-0.950988335161639\\
9.09090909090909	-1.07697035344511\\
10.9090909090909	-1.26611298755395\\
12.7272727272727	-1.50930873321953\\
14.5454545454545	-1.79091996013645\\
16.3636363636364	-2.10020706140327\\
18.1818181818182	-2.4577759280503\\
20	-2.86404933329645\\
21.8181818181818	-3.34275502786878\\
23.6363636363636	-3.85870507027911\\
25.4545454545455	-4.35841497860689\\
27.2727272727273	-4.87175638404456\\
};
\addlegendentry{M1}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
-100	-0.36019816872097\\
-85.4545454545455	-0.378453001904873\\
-74.5454545454545	-0.39632215605252\\
-63.6363636363636	-0.418590271690675\\
-54.5454545454545	-0.441399487034587\\
-45.4545454545455	-0.469900038430765\\
-38.1818181818182	-0.497272116654173\\
-30.9090909090909	-0.529730327940626\\
-25.4545454545455	-0.558075184720607\\
-20	-0.59110964073237\\
-16.3636363636364	-0.615793802308744\\
-10.9090909090909	-0.658336882147495\\
-7.27272727272727	-0.691030805589406\\
-3.63636363636364	-0.728903936990108\\
0	-0.773288711895304\\
1.81818181818181	-0.799962349428398\\
3.63636363636364	-0.833390362404174\\
5.45454545454545	-0.881494831060834\\
7.27272727272727	-0.959920718085556\\
9.09090909090909	-1.09388946731356\\
10.9090909090909	-1.29439671643789\\
12.7272727272727	-1.54222183791352\\
14.5454545454545	-1.82219680349792\\
16.3636363636364	-2.14529309806296\\
18.1818181818182	-2.5057594756515\\
20	-2.92109338361141\\
21.8181818181818	-3.38576981887681\\
23.6363636363636	-3.90134932541564\\
25.4545454545455	-4.43029698591302\\
27.2727272727273	-4.92483482752799\\
};
\addlegendentry{M2}

\draw (17, -2.5)--(23, -2.5)--(23, -3.5)--(17, -3.5)--cycle;
\coordinate (a) at (axis cs: -10, -2.5);
\coordinate (b) at (axis cs: 17, -3);
\end{axis}
\begin{axis}[%
  at={(a)},
  scale=0.5,
  anchor=east,
  xmin=17,
  xmax=23,
  ymin=-3.25,
  ymax=-2.75,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]
\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
-100	-0.360025693933878\\
-85.4545454545455	-0.378486090929499\\
-72.7272727272727	-0.39984014882377\\
-61.8181818181818	-0.42288361120913\\
-52.7272727272727	-0.446981229443807\\
-45.4545454545455	-0.469994497449036\\
-36.3636363636364	-0.504329893061367\\
-29.0909090909091	-0.537995557860981\\
-23.6363636363636	-0.567069543916773\\
-18.1818181818182	-0.599818112366222\\
-10.9090909090909	-0.650012440817733\\
-5.45454545454545	-0.691876865817136\\
0	-0.735669363720902\\
3.63636363636364	-0.76616869950891\\
5.45454545454545	-0.779711329947247\\
7.27272727272727	-0.796436994106386\\
9.09090909090909	-0.823410696759112\\
10.9090909090909	-0.909209758849229\\
12.7272727272727	-1.10394987039699\\
14.5454545454545	-1.4059591843849\\
16.3636363636364	-1.78942570387085\\
18.1818181818182	-2.21080167531862\\
20	-2.65478040783421\\
21.8181818181818	-3.07077083936568\\
23.6363636363636	-3.52171292757606\\
25.4545454545455	-4.15413619553847\\
27.2727272727273	-4.58226233050543\\
};

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-100	-0.361247377934831\\
-87.2727272727273	-0.377005758318703\\
-76.3636363636364	-0.394092236164681\\
-65.4545454545455	-0.415704500836\\
-56.3636363636364	-0.438225732768544\\
-47.2727272727273	-0.465216980808748\\
-40	-0.491355854070363\\
-34.5454545454545	-0.514329762105817\\
-29.0909090909091	-0.540479536070947\\
-21.8181818181818	-0.581716236698767\\
-18.1818181818182	-0.605286869593414\\
-14.5454545454545	-0.630962593645478\\
-9.09090909090909	-0.675238586274389\\
-3.63636363636364	-0.725593682748908\\
0	-0.76268079583572\\
1.81818181818181	-0.782990105313189\\
3.63636363636364	-0.80611907127026\\
5.45454545454545	-0.832239413724267\\
7.27272727272727	-0.874689621649196\\
9.09090909090909	-0.959589511600953\\
10.9090909090909	-1.12113491446823\\
12.7272727272727	-1.36951573748237\\
14.5454545454545	-1.67852966947299\\
16.3636363636364	-2.01728257573713\\
18.1818181818182	-2.38513934044732\\
20	-2.77952382423149\\
21.8181818181818	-3.23013238965196\\
23.6363636363636	-3.67130609718402\\
25.4545454545455	-4.27203850399235\\
27.2727272727273	-4.86654535742987\\
};

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-100	-0.360196185862975\\
-85.4545454545455	-0.378445764016789\\
-72.7272727272727	-0.399659879205245\\
-63.6363636363636	-0.418570992269366\\
-54.5454545454545	-0.441423392977399\\
-45.4545454545455	-0.469937053706133\\
-38.1818181818182	-0.497295226499233\\
-30.9090909090909	-0.529649768363512\\
-25.4545454545455	-0.557975122631149\\
-20	-0.590902161109938\\
-16.3636363636364	-0.615895610800123\\
-10.9090909090909	-0.658323094427061\\
-7.27272727272727	-0.691039300513168\\
-3.63636363636364	-0.728609748961233\\
-1.81818181818181	-0.749405796042282\\
0	-0.772514298544763\\
1.81818181818181	-0.798659772937242\\
3.63636363636364	-0.830786691803013\\
5.45454545454545	-0.876847368883944\\
7.27272727272727	-0.950988335161639\\
9.09090909090909	-1.07697035344511\\
10.9090909090909	-1.26611298755395\\
12.7272727272727	-1.50930873321953\\
14.5454545454545	-1.79091996013645\\
16.3636363636364	-2.10020706140327\\
18.1818181818182	-2.4577759280503\\
20	-2.86404933329645\\
21.8181818181818	-3.34275502786878\\
23.6363636363636	-3.85870507027911\\
25.4545454545455	-4.35841497860689\\
27.2727272727273	-4.87175638404456\\
};

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
-100	-0.36019816872097\\
-85.4545454545455	-0.378453001904873\\
-74.5454545454545	-0.39632215605252\\
-63.6363636363636	-0.418590271690675\\
-54.5454545454545	-0.441399487034587\\
-45.4545454545455	-0.469900038430765\\
-38.1818181818182	-0.497272116654173\\
-30.9090909090909	-0.529730327940626\\
-25.4545454545455	-0.558075184720607\\
-20	-0.59110964073237\\
-16.3636363636364	-0.615793802308744\\
-10.9090909090909	-0.658336882147495\\
-7.27272727272727	-0.691030805589406\\
-3.63636363636364	-0.728903936990108\\
0	-0.773288711895304\\
1.81818181818181	-0.799962349428398\\
3.63636363636364	-0.833390362404174\\
5.45454545454545	-0.881494831060834\\
7.27272727272727	-0.959920718085556\\
9.09090909090909	-1.09388946731356\\
10.9090909090909	-1.29439671643789\\
12.7272727272727	-1.54222183791352\\
14.5454545454545	-1.82219680349792\\
16.3636363636364	-2.14529309806296\\
18.1818181818182	-2.5057594756515\\
20	-2.92109338361141\\
21.8181818181818	-3.38576981887681\\
23.6363636363636	-3.90134932541564\\
25.4545454545455	-4.43029698591302\\
27.2727272727273	-4.92483482752799\\
};
\end{axis}
\draw (a)--(b);
\end{tikzpicture}}%

==> Plots/LDPC codes/BER_simulation_AWGN_channel_ARI_fixedINR_8.25dB_LDPC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\scalebox{0.6}{\begin{tikzpicture}[trim left=(principal.south west), trim right=(principal.south east)]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}(\si{\decibel})/\mathrm{INR}(\si{\decibel})$},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10}(\mathrm{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
name=principal
]

% \addplot [color=mycolor1, line width=1.5pt]
%   table[row sep=crcr]{%
% -3	-0.307811856802083\\
% -2.39393939393939	-0.312945993701684\\
% -1.96969696969697	-0.318944125806757\\
% -1.60606060606061	-0.326562262050021\\
% -1.24242424242424	-0.33750299712985\\
% -1	-0.347502886262866\\
% -0.757575757575758	-0.360583014514334\\
% -0.575757575757576	-0.372885633815021\\
% -0.393939393939394	-0.38829457930318\\
% -0.272727272727273	-0.400654465825234\\
% -0.151515151515151	-0.4153441390534\\
% -0.0303030303030303	-0.432610598276566\\
% 0.0909090909090908	-0.453426290327883\\
% 0.212121212121212	-0.479329112011923\\
% 0.272727272727273	-0.494513228105501\\
% 0.333333333333334	-0.511495835882907\\
% 0.393939393939394	-0.530941987198081\\
% 0.454545454545455	-0.552636604461561\\
% 0.515151515151516	-0.577568658447467\\
% 0.575757575757576	-0.605869494514424\\
% 0.636363636363637	-0.639169542570127\\
% 0.696969696969697	-0.678395565880173\\
% 0.757575757575758	-0.724365119614804\\
% 0.818181818181818	-0.777373307134925\\
% 0.878787878787879	-0.840528617187045\\
% 0.939393939393939	-0.915947802898641\\
% 1	-1.00527825152571\\
% 1.06060606060606	-1.11108650738096\\
% 1.12121212121212	-1.23693122453941\\
% 1.18181818181818	-1.38832208015325\\
% 1.24242424242424	-1.56769417417696\\
% 1.3030303030303	-1.78568599271453\\
% 1.36363636363636	-2.04320376711016\\
% 1.42424242424242	-2.33342716008498\\
% 1.48484848484848	-2.68827450010679\\
% 1.54545454545455	-3.08843596877279\\
% 1.60606060606061	-3.58507936319492\\
% 1.66666666666667	-4.12665860714151\\
% 1.72727272727273	-4.79759988787728\\
% 1.78787878787879	-5.70068987486922\\
% };
% \addlegendentry{TIN detector}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.319261601118295\\
-2.63636363636364	-0.326876175378671\\
-2.33333333333333	-0.335703864972968\\
-2.09090909090909	-0.344908975263956\\
-1.84848484848485	-0.356816706517946\\
-1.60606060606061	-0.37204427107773\\
-1.42424242424242	-0.386510749135568\\
-1.24242424242424	-0.403665114838099\\
-1.06060606060606	-0.424736193653843\\
-0.939393939393939	-0.441024336139551\\
-0.757575757575758	-0.46990514379843\\
-0.636363636363637	-0.492369471235422\\
-0.515151515151516	-0.517566719338882\\
-0.393939393939394	-0.54597535339519\\
-0.272727272727273	-0.577550669042866\\
-0.151515151515151	-0.611659529062825\\
0.0303030303030303	-0.667422976268271\\
0.212121212121212	-0.724679392747492\\
0.333333333333334	-0.760086240958386\\
0.454545454545455	-0.791896669899127\\
0.575757575757576	-0.817292502898609\\
0.757575757575758	-0.846122727480532\\
0.818181818181818	-0.859392987378942\\
0.878787878787879	-0.879235304468284\\
0.939393939393939	-0.919922656460821\\
1	-1.00527825152571\\
1.06060606060606	-1.11108650738096\\
1.12121212121212	-1.23693122453941\\
1.18181818181818	-1.38832208015325\\
1.24242424242424	-1.56769417417696\\
1.3030303030303	-1.78568599271453\\
1.36363636363636	-2.04320376711016\\
1.42424242424242	-2.33342716008498\\
1.48484848484848	-2.68827450010679\\
1.54545454545455	-3.08843596877279\\
1.60606060606061	-3.58507936319492\\
1.66666666666667	-4.12665860714151\\
1.72727272727273	-4.79759988787728\\
1.78787878787879	-5.70068987486922\\
};
\addlegendentry{ML detector (uncoded system)}

% \addplot [color=mycolor3, line width=1.5pt]
%   table[row sep=crcr]{%
% -3	-0.319051428143068\\
% -2.6969696969697	-0.325138734884596\\
% -2.39393939393939	-0.333302268277246\\
% -2.15151515151515	-0.342031806249675\\
% -1.90909090909091	-0.353035967398167\\
% -1.66666666666667	-0.367202296490314\\
% -1.48484848484849	-0.380593462758481\\
% -1.3030303030303	-0.396439611136845\\
% -1.12121212121212	-0.415864507211178\\
% -0.939393939393939	-0.43932825992827\\
% -0.757575757575758	-0.467452556760843\\
% -0.636363636363637	-0.48994075273967\\
% -0.515151515151516	-0.515202966466652\\
% -0.393939393939394	-0.542841904168241\\
% -0.272727272727273	-0.574040676401403\\
% -0.151515151515151	-0.608016591212576\\
% -0.0303030303030303	-0.644303438521975\\
% 0.272727272727273	-0.738140607118082\\
% 0.393939393939394	-0.771069176833279\\
% 0.454545454545455	-0.786071734019741\\
% 0.575757575757576	-0.811960136410958\\
% 0.757575757575758	-0.84067546333511\\
% 0.818181818181818	-0.853515295757297\\
% 0.878787878787879	-0.873139683469978\\
% 0.939393939393939	-0.908235147198837\\
% 1	-1.00527825152571\\
% 1.06060606060606	-1.11108650738096\\
% 1.12121212121212	-1.23693122453941\\
% 1.18181818181818	-1.38832208015325\\
% 1.24242424242424	-1.56769417417696\\
% 1.3030303030303	-1.78568599271453\\
% 1.36363636363636	-2.04320376711016\\
% 1.42424242424242	-2.33342716008498\\
% 1.48484848484848	-2.68827450010679\\
% 1.54545454545455	-3.08843596877279\\
% 1.60606060606061	-3.58507936319492\\
% 1.66666666666667	-4.12665860714151\\
% 1.72727272727273	-4.79759988787728\\
% 1.78787878787879	-5.70068987486922\\
% };
% \addlegendentry{IC detector}

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.307883922099297\\
-2.33333333333333	-0.313673987507654\\
-1.90909090909091	-0.319982192691745\\
-1.60606060606061	-0.326431990401262\\
-1.3030303030303	-0.335299242755591\\
-1.06060606060606	-0.345186633292395\\
-0.818181818181818	-0.357944554159535\\
-0.636363636363637	-0.37059179002326\\
-0.393939393939394	-0.391195978069452\\
-0.212121212121212	-0.411981327314661\\
-0.0909090909090908	-0.428497722856018\\
0.0303030303030303	-0.447679167815804\\
0.151515151515151	-0.472099618022357\\
0.212121212121212	-0.484992841216158\\
0.333333333333334	-0.515872148009181\\
0.454545454545455	-0.553817971783485\\
0.515151515151516	-0.575428251798534\\
0.636363636363637	-0.627140144140568\\
0.696969696969697	-0.656842479942004\\
0.757575757575758	-0.690856696260662\\
0.818181818181818	-0.728352787092939\\
0.878787878787879	-0.775586728238814\\
0.939393939393939	-1.03891503799484\\
1	-1.94860299561028\\
1.06060606060606	-2.76543459308518\\
1.12121212121212	-3.50756527651476\\
1.18181818181818	-4.12364338316115\\
1.24242424242424	-4.49426148412036\\
1.3030303030303	-4.89062755300428\\
};
\addlegendentry{M0-a}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.307884801018194\\
-2.39393939393939	-0.312980674763203\\
-1.96969696969697	-0.318885526480438\\
-1.60606060606061	-0.326371454906177\\
-1.3030303030303	-0.335133568850042\\
-1.06060606060606	-0.344524377144944\\
-0.818181818181818	-0.356539379881143\\
-0.636363636363637	-0.36810499150066\\
-0.454545454545455	-0.382451187155693\\
-0.333333333333334	-0.39424447348741\\
-0.212121212121212	-0.408118168423997\\
-0.0909090909090908	-0.424846633828905\\
0.0303030303030303	-0.444866406683183\\
0.0909090909090908	-0.456175256224616\\
0.151515151515151	-0.469087773476399\\
0.272727272727273	-0.498348708846302\\
0.333333333333334	-0.515432526985141\\
0.393939393939394	-0.534453712225255\\
0.515151515151516	-0.579542198671982\\
0.636363636363637	-0.63521473202004\\
0.757575757575758	-0.703091637902845\\
0.818181818181818	-0.73930912697294\\
0.878787878787879	-0.823073803329041\\
0.939393939393939	-1.35426843596467\\
1	-2.37241223045946\\
1.06060606060606	-3.60377986186117\\
1.12121212121212	-4.93925702507458\\
};
\addlegendentry{M0-b}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.319320251213745\\
-2.63636363636364	-0.326936781271607\\
-2.33333333333333	-0.335711361533308\\
-2.09090909090909	-0.345214408861086\\
-1.84848484848485	-0.357098147860281\\
-1.66666666666667	-0.368139320845396\\
-1.42424242424242	-0.386956547465706\\
-1.24242424242424	-0.404319798024061\\
-1.12121212121212	-0.417900148061353\\
-0.939393939393939	-0.441845549593848\\
-0.818181818181818	-0.460409023624735\\
-0.696969696969697	-0.481575783447773\\
-0.575757575757576	-0.505548825306408\\
-0.454545454545455	-0.532546099373266\\
-0.333333333333334	-0.562823269313332\\
-0.212121212121212	-0.596376925978336\\
-0.0909090909090908	-0.632500301220277\\
0.0909090909090908	-0.691230480240148\\
0.212121212121212	-0.733097441900232\\
0.333333333333334	-0.779539446616131\\
0.393939393939394	-0.807272134828759\\
0.454545454545455	-0.841089297070342\\
0.515151515151516	-0.884468466683298\\
0.575757575757576	-0.944525586009144\\
0.636363636363637	-1.02408313282779\\
0.696969696969697	-1.13089475175738\\
0.757575757575758	-1.29701182354576\\
0.818181818181818	-1.52709573611459\\
0.878787878787879	-1.85958079040107\\
0.939393939393939	-2.36774671474353\\
1	-3.13720878947481\\
1.06060606060606	-4.21379963510036\\
1.12121212121212	-5.51900323247163\\
};
\addlegendentry{M1}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.319320251213745\\
-2.63636363636364	-0.326937699607758\\
-2.33333333333333	-0.335711361533308\\
-2.09090909090909	-0.345214408861086\\
-1.84848484848485	-0.357097163481833\\
-1.66666666666667	-0.368138311120052\\
-1.42424242424242	-0.386950220884668\\
-1.24242424242424	-0.404316505690362\\
-1.12121212121212	-0.417893354266286\\
-0.939393939393939	-0.441850335590326\\
-0.818181818181818	-0.460424008812982\\
-0.696969696969697	-0.481605940100751\\
-0.575757575757576	-0.505559909619772\\
-0.454545454545455	-0.532633096728439\\
-0.333333333333334	-0.563016174537784\\
-0.212121212121212	-0.596306911119815\\
-0.0909090909090908	-0.632440915089968\\
0.0909090909090908	-0.690945865489607\\
0.212121212121212	-0.733490691033521\\
0.272727272727273	-0.756152919301461\\
0.333333333333334	-0.781222138796229\\
0.393939393939394	-0.811217290093052\\
0.454545454545455	-0.848115347077082\\
0.515151515151516	-0.898436246400061\\
0.575757575757576	-0.966358183820039\\
0.636363636363637	-1.05697571339572\\
0.696969696969697	-1.17519803948284\\
0.757575757575758	-1.34097768138698\\
0.818181818181818	-1.56944022888775\\
0.878787878787879	-1.90994742911352\\
0.939393939393939	-2.42838403046714\\
1	-3.20792948584239\\
1.06060606060606	-4.22223280263723\\
1.12121212121212	-5.56389988135917\\
};
\addlegendentry{M2}

\draw (0.9, -2.5)--(1.1, -2.5)--(1.1, -3.5)--(0.9, -3.5)--cycle;
\coordinate (a) at (axis cs: -0.25, -2.5);
\coordinate (b) at (axis cs: 0.9, -3);
\end{axis}
\begin{axis}[%
  at={(a)},
  scale=0.5,
  anchor=east,
  xmin=0.9,
  xmax=1.1,
  ymin=-3.25,
  ymax=-2.75,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.307883922099297\\
-2.33333333333333	-0.313673987507654\\
-1.90909090909091	-0.319982192691745\\
-1.60606060606061	-0.326431990401262\\
-1.3030303030303	-0.335299242755591\\
-1.06060606060606	-0.345186633292395\\
-0.818181818181818	-0.357944554159535\\
-0.636363636363637	-0.37059179002326\\
-0.393939393939394	-0.391195978069452\\
-0.212121212121212	-0.411981327314661\\
-0.0909090909090908	-0.428497722856018\\
0.0303030303030303	-0.447679167815804\\
0.151515151515151	-0.472099618022357\\
0.212121212121212	-0.484992841216158\\
0.333333333333334	-0.515872148009181\\
0.454545454545455	-0.553817971783485\\
0.515151515151516	-0.575428251798534\\
0.636363636363637	-0.627140144140568\\
0.696969696969697	-0.656842479942004\\
0.757575757575758	-0.690856696260662\\
0.818181818181818	-0.728352787092939\\
0.878787878787879	-0.775586728238814\\
0.939393939393939	-1.03891503799484\\
1	-1.94860299561028\\
1.06060606060606	-2.76543459308518\\
1.12121212121212	-3.50756527651476\\
1.18181818181818	-4.12364338316115\\
1.24242424242424	-4.49426148412036\\
1.3030303030303	-4.89062755300428\\
};
  
  \addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.307884801018194\\
-2.39393939393939	-0.312980674763203\\
-1.96969696969697	-0.318885526480438\\
-1.60606060606061	-0.326371454906177\\
-1.3030303030303	-0.335133568850042\\
-1.06060606060606	-0.344524377144944\\
-0.818181818181818	-0.356539379881143\\
-0.636363636363637	-0.36810499150066\\
-0.454545454545455	-0.382451187155693\\
-0.333333333333334	-0.39424447348741\\
-0.212121212121212	-0.408118168423997\\
-0.0909090909090908	-0.424846633828905\\
0.0303030303030303	-0.444866406683183\\
0.0909090909090908	-0.456175256224616\\
0.151515151515151	-0.469087773476399\\
0.272727272727273	-0.498348708846302\\
0.333333333333334	-0.515432526985141\\
0.393939393939394	-0.534453712225255\\
0.515151515151516	-0.579542198671982\\
0.636363636363637	-0.63521473202004\\
0.757575757575758	-0.703091637902845\\
0.818181818181818	-0.73930912697294\\
0.878787878787879	-0.823073803329041\\
0.939393939393939	-1.35426843596467\\
1	-2.37241223045946\\
1.06060606060606	-3.60377986186117\\
1.12121212121212	-4.93925702507458\\
};

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.319320251213745\\
-2.63636363636364	-0.326936781271607\\
-2.33333333333333	-0.335711361533308\\
-2.09090909090909	-0.345214408861086\\
-1.84848484848485	-0.357098147860281\\
-1.66666666666667	-0.368139320845396\\
-1.42424242424242	-0.386956547465706\\
-1.24242424242424	-0.404319798024061\\
-1.12121212121212	-0.417900148061353\\
-0.939393939393939	-0.441845549593848\\
-0.818181818181818	-0.460409023624735\\
-0.696969696969697	-0.481575783447773\\
-0.575757575757576	-0.505548825306408\\
-0.454545454545455	-0.532546099373266\\
-0.333333333333334	-0.562823269313332\\
-0.212121212121212	-0.596376925978336\\
-0.0909090909090908	-0.632500301220277\\
0.0909090909090908	-0.691230480240148\\
0.212121212121212	-0.733097441900232\\
0.333333333333334	-0.779539446616131\\
0.393939393939394	-0.807272134828759\\
0.454545454545455	-0.841089297070342\\
0.515151515151516	-0.884468466683298\\
0.575757575757576	-0.944525586009144\\
0.636363636363637	-1.02408313282779\\
0.696969696969697	-1.13089475175738\\
0.757575757575758	-1.29701182354576\\
0.818181818181818	-1.52709573611459\\
0.878787878787879	-1.85958079040107\\
0.939393939393939	-2.36774671474353\\
1	-3.13720878947481\\
1.06060606060606	-4.21379963510036\\
1.12121212121212	-5.51900323247163\\
};

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
-3	-0.319320251213745\\
-2.63636363636364	-0.326937699607758\\
-2.33333333333333	-0.335711361533308\\
-2.09090909090909	-0.345214408861086\\
-1.84848484848485	-0.357097163481833\\
-1.66666666666667	-0.368138311120052\\
-1.42424242424242	-0.386950220884668\\
-1.24242424242424	-0.404316505690362\\
-1.12121212121212	-0.417893354266286\\
-0.939393939393939	-0.441850335590326\\
-0.818181818181818	-0.460424008812982\\
-0.696969696969697	-0.481605940100751\\
-0.575757575757576	-0.505559909619772\\
-0.454545454545455	-0.532633096728439\\
-0.333333333333334	-0.563016174537784\\
-0.212121212121212	-0.596306911119815\\
-0.0909090909090908	-0.632440915089968\\
0.0909090909090908	-0.690945865489607\\
0.212121212121212	-0.733490691033521\\
0.272727272727273	-0.756152919301461\\
0.333333333333334	-0.781222138796229\\
0.393939393939394	-0.811217290093052\\
0.454545454545455	-0.848115347077082\\
0.515151515151516	-0.898436246400061\\
0.575757575757576	-0.966358183820039\\
0.636363636363637	-1.05697571339572\\
0.696969696969697	-1.17519803948284\\
0.757575757575758	-1.34097768138698\\
0.818181818181818	-1.56944022888775\\
0.878787878787879	-1.90994742911352\\
0.939393939393939	-2.42838403046714\\
1	-3.20792948584239\\
1.06060606060606	-4.22223280263723\\
1.12121212121212	-5.56389988135917\\
};
\end{axis}
\draw (a)--(b);
\end{tikzpicture}}%

==> Plots/LDPC codes/BER_simulation_AWGN_channel_ARI_fixedSNR_1dB_LDPC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% 
\scalebox{0.6}{\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{INR}(\si{\decibel})/\mathrm{SNR}(\si{\decibel})$},
ymin=-3,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\log_{10}(\mathrm{BER})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

% \addplot [color=mycolor1, line width=1.5pt]
%   table[row sep=crcr]{%
% -20	-1.24655111297655\\
% -17.5757575757576	-1.2412285394462\\
% -15.7575757575758	-1.23491742821648\\
% -13.9393939393939	-1.22492642654417\\
% -12.7272727272727	-1.21610906038273\\
% -10.9090909090909	-1.19868496782653\\
% -9.6969696969697	-1.18251444121199\\
% -9.09090909090909	-1.17359575857564\\
% -7.87878787878788	-1.15187477123721\\
% -7.27272727272727	-1.1391202158414\\
% -6.06060606060606	-1.10881851887601\\
% -5.45454545454545	-1.09191738503065\\
% -4.84848484848485	-1.07250771626325\\
% -4.24242424242424	-1.0511056240835\\
% -3.63636363636364	-1.02830587471693\\
% -3.03030303030303	-1.00365537086401\\
% -2.42424242424243	-0.977656299033242\\
% -1.21212121212121	-0.921189632006303\\
% -0.606060606060609	-0.890728550005718\\
% 0.606060606060609	-0.825313114339053\\
% 3.63636363636364	-0.655120091737139\\
% 4.24242424242424	-0.622829990414282\\
% 4.84848484848485	-0.591888759810665\\
% 5.45454545454545	-0.562664865328159\\
% 6.06060606060606	-0.535471806559343\\
% 6.66666666666667	-0.51109707181525\\
% 7.27272727272727	-0.489645476650743\\
% 7.87878787878788	-0.470327145658878\\
% 8.48484848484848	-0.453422576768922\\
% 9.09090909090909	-0.438652403957235\\
% 9.6969696969697	-0.42606630867764\\
% 10.3030303030303	-0.414727535258564\\
% 11.5151515151515	-0.396328395843611\\
% 12.7272727272727	-0.381678589104148\\
% 13.9393939393939	-0.369642787173532\\
% 15.1515151515151	-0.359558408160424\\
% 16.3636363636364	-0.351303040310356\\
% 18.1818181818182	-0.341407941703196\\
% 20.6060606060606	-0.331386657492843\\
% 23.030303030303	-0.323824574881939\\
% 26.0606060606061	-0.316992501730091\\
% 29.6969696969697	-0.311568837354883\\
% 34.5454545454545	-0.307083996275416\\
% 40	-0.304291400958441\\
% };
% \addlegendentry{TIN detector}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-20	-1.24655111297655\\
-17.5757575757576	-1.2412285394462\\
-15.7575757575758	-1.23491742821648\\
-13.9393939393939	-1.22492642654417\\
-12.7272727272727	-1.21610906038273\\
-10.9090909090909	-1.19868496782653\\
-9.6969696969697	-1.18251444121199\\
-9.09090909090909	-1.17359575857564\\
-7.87878787878788	-1.15187477123721\\
-7.27272727272727	-1.1391202158414\\
-6.06060606060606	-1.10881851887601\\
-5.45454545454545	-1.09191738503065\\
-4.84848484848485	-1.07250771626325\\
-4.24242424242424	-1.0511056240835\\
-3.63636363636364	-1.02830587471693\\
-3.03030303030303	-1.00365537086401\\
-2.42424242424243	-0.977656299033242\\
-1.21212121212121	-0.921189632006303\\
-0.606060606060609	-0.890728550005718\\
0.606060606060609	-0.825313114339053\\
3.03030303030303	-0.690052013950755\\
3.63636363636364	-0.668532819505828\\
4.24242424242424	-0.659281487006339\\
4.84848484848485	-0.656691212545262\\
5.45454545454545	-0.660029232909764\\
6.06060606060606	-0.665947311185981\\
7.27272727272727	-0.683226549429385\\
7.87878787878788	-0.69262075083725\\
9.09090909090909	-0.707832900567567\\
9.6969696969697	-0.713424517730992\\
10.9090909090909	-0.721545415177914\\
12.1212121212121	-0.726317462491686\\
13.3333333333333	-0.72969752833334\\
15.7575757575758	-0.733898756549699\\
17.5757575757576	-0.735556204610674\\
24.2424242424242	-0.738725983166994\\
30.9090909090909	-0.739619208790657\\
40	-0.739528611566392\\
};
\addlegendentry{ML detector (uncoded system)}

% \addplot [color=mycolor3, line width=1.5pt]
%   table[row sep=crcr]{%
% -20	-1.24655111297655\\
% -17.5757575757576	-1.2412285394462\\
% -15.7575757575758	-1.23491742821648\\
% -13.9393939393939	-1.22492642654417\\
% -12.7272727272727	-1.21610906038273\\
% -10.9090909090909	-1.19868496782653\\
% -9.6969696969697	-1.18251444121199\\
% -9.09090909090909	-1.17359575857564\\
% -7.87878787878788	-1.15187477123721\\
% -7.27272727272727	-1.1391202158414\\
% -6.06060606060606	-1.10881851887601\\
% -5.45454545454545	-1.09191738503065\\
% -4.84848484848485	-1.07250771626325\\
% -4.24242424242424	-1.0511056240835\\
% -3.63636363636364	-1.02830587471693\\
% -3.03030303030303	-1.00365537086401\\
% -2.42424242424243	-0.977656299033242\\
% -1.21212121212121	-0.921189632006303\\
% -0.606060606060609	-0.890728550005718\\
% 0.606060606060609	-0.825313114339053\\
% 1.21212121212121	-0.752178812791058\\
% 1.81818181818182	-0.700099264070651\\
% 2.42424242424243	-0.671074757093741\\
% 3.03030303030303	-0.653736556491175\\
% 3.63636363636364	-0.644163719966166\\
% 4.24242424242424	-0.641610431112227\\
% 4.84848484848485	-0.643943676275903\\
% 5.45454545454545	-0.649517245951962\\
% 6.06060606060606	-0.657997261478158\\
% 7.87878787878788	-0.687434943780453\\
% 9.09090909090909	-0.703789660179403\\
% 9.6969696969697	-0.709827536136252\\
% 10.9090909090909	-0.718768510977384\\
% 12.1212121212121	-0.723868544000453\\
% 13.3333333333333	-0.728287517847498\\
% 15.1515151515151	-0.732397668248574\\
% 18.1818181818182	-0.735601088412182\\
% 21.2121212121212	-0.737483290992024\\
% 27.8787878787879	-0.739214052186888\\
% 40	-0.739550067095777\\
% };
%   \addlegendentry{IC detector}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
-20	-2.68933361307984\\
-19.3939393939394	-2.68050447635775\\
-18.7878787878788	-2.67042567706668\\
-18.1818181818182	-2.6621684963821\\
-17.5757575757576	-2.65230670838916\\
-16.969696969697	-2.64400106823008\\
-16.3636363636364	-2.63285743688852\\
-15.7575757575758	-2.62399774369502\\
-14.5454545454545	-2.59690640424738\\
-13.9393939393939	-2.56979057201169\\
-13.3333333333333	-2.53807843021944\\
-12.7272727272727	-2.51672497306503\\
-12.1212121212121	-2.49028690985281\\
-11.5151515151515	-2.45633129311395\\
-10.9090909090909	-2.40464094461406\\
-10.3030303030303	-2.35001097295136\\
-9.6969696969697	-2.30744436314829\\
-9.09090909090909	-2.25075451712478\\
-8.48484848484848	-2.19235662419271\\
-7.87878787878788	-2.14106887070519\\
-7.27272727272727	-2.07932979095328\\
-6.66666666666666	-1.9917249012112\\
-6.06060606060606	-1.90259607147895\\
-5.45454545454545	-1.81516521642976\\
-4.84848484848485	-1.7180623021633\\
-4.24242424242424	-1.62292110815415\\
-3.03030303030303	-1.41850961599739\\
-2.42424242424243	-1.31467936476795\\
-1.81818181818182	-1.21652353855334\\
-1.21212121212121	-1.12228710399253\\
-0.606060606060609	-1.03021976514503\\
0	-0.944874210515579\\
0.606060606060609	-0.868389016545578\\
1.21212121212121	-0.80269949359743\\
1.81818181818182	-0.742941411309282\\
2.42424242424243	-0.696116274765089\\
3.03030303030303	-0.65479634936797\\
3.63636363636364	-0.62122217759552\\
4.24242424242424	-0.593340301739289\\
4.84848484848485	-0.566828528529342\\
5.45454545454545	-0.544428418765762\\
6.06060606060606	-0.524283118675072\\
7.27272727272727	-0.488652989866232\\
9.09090909090909	-0.446945292352702\\
10.3030303030303	-0.425511833714147\\
10.9090909090909	-0.415531740603868\\
12.1212121212121	-0.398950638596361\\
13.3333333333333	-0.385097033121951\\
14.5454545454545	-0.373204276508417\\
16.3636363636364	-0.359630964427673\\
17.5757575757576	-0.350800166906801\\
19.3939393939394	-0.341363145543184\\
21.2121212121212	-0.332807526979259\\
23.030303030303	-0.325692215110159\\
27.2727272727273	-0.315294638631563\\
30.3030303030303	-0.310623047023057\\
34.5454545454545	-0.306790813119214\\
40	-0.303988728056694\\
};
\addlegendentry{M0-a}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-20	-2.68594893364399\\
-19.3939393939394	-2.67863564711151\\
-18.7878787878788	-2.67946524522796\\
-18.1818181818182	-2.67062904606215\\
-17.5757575757576	-2.66456902473382\\
-16.969696969697	-2.65504551149594\\
-16.3636363636364	-2.64076076081645\\
-15.7575757575758	-2.63660299250602\\
-15.1515151515152	-2.62144734930742\\
-14.5454545454545	-2.59966165207326\\
-13.9393939393939	-2.56850234123575\\
-13.3333333333333	-2.5358355547822\\
-12.7272727272727	-2.50726653639636\\
-12.1212121212121	-2.47993659731036\\
-11.5151515151515	-2.45090099866509\\
-10.9090909090909	-2.42426194488648\\
-10.3030303030303	-2.40320998950761\\
-9.6969696969697	-2.35736459398116\\
-9.09090909090909	-2.30201342148402\\
-8.48484848484848	-2.23600031773116\\
-7.87878787878788	-2.16656106525251\\
-7.27272727272727	-2.10344559791746\\
-6.06060606060606	-1.95513454194884\\
-5.45454545454545	-1.8715307267905\\
-4.84848484848485	-1.79059234323229\\
-3.63636363636364	-1.60168754950858\\
-3.03030303030303	-1.49891286609706\\
-2.42424242424243	-1.39476498757355\\
-1.21212121212121	-1.19736948351147\\
-0.606060606060609	-1.10249329996415\\
0	-1.01776474027959\\
0.606060606060609	-0.936554704526579\\
1.21212121212121	-0.862900783515407\\
1.81818181818182	-0.798446835056488\\
2.42424242424243	-0.743865027948019\\
3.03030303030303	-0.697090225718334\\
3.63636363636364	-0.656685302825345\\
4.24242424242424	-0.621465513404623\\
4.84848484848485	-0.590048178219917\\
5.45454545454545	-0.562457092067156\\
6.06060606060606	-0.537649893970837\\
6.66666666666667	-0.516010537907313\\
7.27272727272727	-0.49623488094344\\
7.87878787878788	-0.478025036720297\\
8.48484848484848	-0.461863049308505\\
9.09090909090909	-0.447499847536108\\
9.6969696969697	-0.434428189402979\\
10.3030303030303	-0.422924786662151\\
10.9090909090909	-0.412656122598904\\
11.5151515151515	-0.403527694515809\\
12.7272727272727	-0.388053094337991\\
13.9393939393939	-0.374880196625199\\
15.1515151515151	-0.363983580895493\\
16.969696969697	-0.351092464303903\\
18.1818181818182	-0.343868329039545\\
20	-0.33531351336034\\
21.8181818181818	-0.328510672135579\\
24.2424242424242	-0.321220932927382\\
27.2727272727273	-0.314862241458229\\
30.9090909090909	-0.310018784890985\\
35.1515151515151	-0.306339539539771\\
40	-0.303712482649324\\
};
\addlegendentry{M0-b}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-20	-2.69060969964506\\
-19.3939393939394	-2.68510686943078\\
-18.7878787878788	-2.68217243609173\\
-18.1818181818182	-2.6730769312572\\
-16.969696969697	-2.65918637561087\\
-16.3636363636364	-2.64630298783425\\
-15.7575757575758	-2.64133082584939\\
-15.1515151515152	-2.63229837933622\\
-14.5454545454545	-2.60979856295407\\
-13.9393939393939	-2.58405251404663\\
-13.3333333333333	-2.55008593664986\\
-12.7272727272727	-2.52073960894703\\
-12.1212121212121	-2.49610012122969\\
-11.5151515151515	-2.46473280538043\\
-10.9090909090909	-2.44251972351754\\
-10.3030303030303	-2.42196104158711\\
-9.6969696969697	-2.38166499431332\\
-9.09090909090909	-2.32811391298161\\
-8.48484848484848	-2.26964845683555\\
-7.87878787878788	-2.20833627640308\\
-7.27272727272727	-2.14154988360985\\
-6.66666666666666	-2.07353013614998\\
-6.06060606060606	-1.99963623617329\\
-5.45454545454545	-1.91950866489608\\
-4.84848484848485	-1.84453906328191\\
-4.24242424242424	-1.75357758715615\\
-3.63636363636364	-1.66448879298004\\
-3.03030303030303	-1.55985803321494\\
-2.42424242424243	-1.45691538146976\\
-1.81818181818182	-1.35928717497939\\
-1.21212121212121	-1.25955370230997\\
-0.606060606060609	-1.16456465628334\\
0	-1.07381828680848\\
0.606060606060609	-0.989608232618714\\
1.21212121212121	-0.916560139949311\\
1.81818181818182	-0.849491525568631\\
2.42424242424243	-0.793039230666793\\
3.03030303030303	-0.745287965038024\\
3.63636363636364	-0.710001222756809\\
4.24242424242424	-0.689136154861231\\
4.84848484848485	-0.681594179714857\\
5.45454545454545	-0.682166169261301\\
6.06060606060606	-0.688796651748248\\
6.66666666666667	-0.699379277160837\\
7.27272727272727	-0.712019290227808\\
8.48484848484848	-0.739623977589183\\
9.09090909090909	-0.751700478384379\\
9.6969696969697	-0.761970780919576\\
10.3030303030303	-0.770611320417679\\
11.5151515151515	-0.783710564185014\\
12.7272727272727	-0.793349436207336\\
13.3333333333333	-0.797151893408632\\
14.5454545454545	-0.801807101702209\\
16.3636363636364	-0.806176326151729\\
18.1818181818182	-0.809608377041258\\
28.4848484848485	-0.815366719514358\\
32.7272727272727	-0.815414980607763\\
36.3636363636364	-0.815698978003418\\
40	-0.81563080168943\\
};
\addlegendentry{M1}

\draw (-1, -1)--(-1, -0.5)--(10, -0.5)--(10, -1)--cycle;
\coordinate (a) at (axis cs: 15, -1.5);
\coordinate (b) at (axis cs: 4.5, -1);
\end{axis}
\begin{axis}[%
  at={(a)},
  width=6cm,
  height=4cm,
  % scale=0.5,
  anchor=west,
  xmin=-1,
  xmax=10,
  ymin=-1,
  ymax=-0.5,
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids]

%   \addplot [color=mycolor1, line width=1.5pt]
%   table[row sep=crcr]{%
% -20	-1.24655111297655\\
% -17.5757575757576	-1.2412285394462\\
% -15.7575757575758	-1.23491742821648\\
% -13.9393939393939	-1.22492642654417\\
% -12.7272727272727	-1.21610906038273\\
% -10.9090909090909	-1.19868496782653\\
% -9.6969696969697	-1.18251444121199\\
% -9.09090909090909	-1.17359575857564\\
% -7.87878787878788	-1.15187477123721\\
% -7.27272727272727	-1.1391202158414\\
% -6.06060606060606	-1.10881851887601\\
% -5.45454545454545	-1.09191738503065\\
% -4.84848484848485	-1.07250771626325\\
% -4.24242424242424	-1.0511056240835\\
% -3.63636363636364	-1.02830587471693\\
% -3.03030303030303	-1.00365537086401\\
% -2.42424242424243	-0.977656299033242\\
% -1.21212121212121	-0.921189632006303\\
% -0.606060606060609	-0.890728550005718\\
% 0.606060606060609	-0.825313114339053\\
% 3.63636363636364	-0.655120091737139\\
% 4.24242424242424	-0.622829990414282\\
% 4.84848484848485	-0.591888759810665\\
% 5.45454545454545	-0.562664865328159\\
% 6.06060606060606	-0.535471806559343\\
% 6.66666666666667	-0.51109707181525\\
% 7.27272727272727	-0.489645476650743\\
% 7.87878787878788	-0.470327145658878\\
% 8.48484848484848	-0.453422576768922\\
% 9.09090909090909	-0.438652403957235\\
% 9.6969696969697	-0.42606630867764\\
% 10.3030303030303	-0.414727535258564\\
% 11.5151515151515	-0.396328395843611\\
% 12.7272727272727	-0.381678589104148\\
% 13.9393939393939	-0.369642787173532\\
% 15.1515151515151	-0.359558408160424\\
% 16.3636363636364	-0.351303040310356\\
% 18.1818181818182	-0.341407941703196\\
% 20.6060606060606	-0.331386657492843\\
% 23.030303030303	-0.323824574881939\\
% 26.0606060606061	-0.316992501730091\\
% 29.6969696969697	-0.311568837354883\\
% 34.5454545454545	-0.307083996275416\\
% 40	-0.304291400958441\\
% };

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-20	-1.24655111297655\\
-17.5757575757576	-1.2412285394462\\
-15.7575757575758	-1.23491742821648\\
-13.9393939393939	-1.22492642654417\\
-12.7272727272727	-1.21610906038273\\
-10.9090909090909	-1.19868496782653\\
-9.6969696969697	-1.18251444121199\\
-9.09090909090909	-1.17359575857564\\
-7.87878787878788	-1.15187477123721\\
-7.27272727272727	-1.1391202158414\\
-6.06060606060606	-1.10881851887601\\
-5.45454545454545	-1.09191738503065\\
-4.84848484848485	-1.07250771626325\\
-4.24242424242424	-1.0511056240835\\
-3.63636363636364	-1.02830587471693\\
-3.03030303030303	-1.00365537086401\\
-2.42424242424243	-0.977656299033242\\
-1.21212121212121	-0.921189632006303\\
-0.606060606060609	-0.890728550005718\\
0.606060606060609	-0.825313114339053\\
3.03030303030303	-0.690052013950755\\
3.63636363636364	-0.668532819505828\\
4.24242424242424	-0.659281487006339\\
4.84848484848485	-0.656691212545262\\
5.45454545454545	-0.660029232909764\\
6.06060606060606	-0.665947311185981\\
7.27272727272727	-0.683226549429385\\
7.87878787878788	-0.69262075083725\\
9.09090909090909	-0.707832900567567\\
9.6969696969697	-0.713424517730992\\
10.9090909090909	-0.721545415177914\\
12.1212121212121	-0.726317462491686\\
13.3333333333333	-0.72969752833334\\
15.7575757575758	-0.733898756549699\\
17.5757575757576	-0.735556204610674\\
24.2424242424242	-0.738725983166994\\
30.9090909090909	-0.739619208790657\\
40	-0.739528611566392\\
};

% \addplot [color=mycolor3, line width=1.5pt]
%   table[row sep=crcr]{%
% -20	-1.24655111297655\\
% -17.5757575757576	-1.2412285394462\\
% -15.7575757575758	-1.23491742821648\\
% -13.9393939393939	-1.22492642654417\\
% -12.7272727272727	-1.21610906038273\\
% -10.9090909090909	-1.19868496782653\\
% -9.6969696969697	-1.18251444121199\\
% -9.09090909090909	-1.17359575857564\\
% -7.87878787878788	-1.15187477123721\\
% -7.27272727272727	-1.1391202158414\\
% -6.06060606060606	-1.10881851887601\\
% -5.45454545454545	-1.09191738503065\\
% -4.84848484848485	-1.07250771626325\\
% -4.24242424242424	-1.0511056240835\\
% -3.63636363636364	-1.02830587471693\\
% -3.03030303030303	-1.00365537086401\\
% -2.42424242424243	-0.977656299033242\\
% -1.21212121212121	-0.921189632006303\\
% -0.606060606060609	-0.890728550005718\\
% 0.606060606060609	-0.825313114339053\\
% 1.21212121212121	-0.752178812791058\\
% 1.81818181818182	-0.700099264070651\\
% 2.42424242424243	-0.671074757093741\\
% 3.03030303030303	-0.653736556491175\\
% 3.63636363636364	-0.644163719966166\\
% 4.24242424242424	-0.641610431112227\\
% 4.84848484848485	-0.643943676275903\\
% 5.45454545454545	-0.649517245951962\\
% 6.06060606060606	-0.657997261478158\\
% 7.87878787878788	-0.687434943780453\\
% 9.09090909090909	-0.703789660179403\\
% 9.6969696969697	-0.709827536136252\\
% 10.9090909090909	-0.718768510977384\\
% 12.1212121212121	-0.723868544000453\\
% 13.3333333333333	-0.728287517847498\\
% 15.1515151515151	-0.732397668248574\\
% 18.1818181818182	-0.735601088412182\\
% 21.2121212121212	-0.737483290992024\\
% 27.8787878787879	-0.739214052186888\\
% 40	-0.739550067095777\\
% };

\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-20	-2.68933361307984\\
-19.3939393939394	-2.68050447635775\\
-18.7878787878788	-2.67042567706668\\
-18.1818181818182	-2.6621684963821\\
-17.5757575757576	-2.65230670838916\\
-16.969696969697	-2.64400106823008\\
-16.3636363636364	-2.63285743688852\\
-15.7575757575758	-2.62399774369502\\
-14.5454545454545	-2.59690640424738\\
-13.9393939393939	-2.56979057201169\\
-13.3333333333333	-2.53807843021944\\
-12.7272727272727	-2.51672497306503\\
-12.1212121212121	-2.49028690985281\\
-11.5151515151515	-2.45633129311395\\
-10.9090909090909	-2.40464094461406\\
-10.3030303030303	-2.35001097295136\\
-9.6969696969697	-2.30744436314829\\
-9.09090909090909	-2.25075451712478\\
-8.48484848484848	-2.19235662419271\\
-7.87878787878788	-2.14106887070519\\
-7.27272727272727	-2.07932979095328\\
-6.66666666666666	-1.9917249012112\\
-6.06060606060606	-1.90259607147895\\
-5.45454545454545	-1.81516521642976\\
-4.84848484848485	-1.7180623021633\\
-4.24242424242424	-1.62292110815415\\
-3.03030303030303	-1.41850961599739\\
-2.42424242424243	-1.31467936476795\\
-1.81818181818182	-1.21652353855334\\
-1.21212121212121	-1.12228710399253\\
-0.606060606060609	-1.03021976514503\\
0	-0.944874210515579\\
0.606060606060609	-0.868389016545578\\
1.21212121212121	-0.80269949359743\\
1.81818181818182	-0.742941411309282\\
2.42424242424243	-0.696116274765089\\
3.03030303030303	-0.65479634936797\\
3.63636363636364	-0.62122217759552\\
4.24242424242424	-0.593340301739289\\
4.84848484848485	-0.566828528529342\\
5.45454545454545	-0.544428418765762\\
6.06060606060606	-0.524283118675072\\
7.27272727272727	-0.488652989866232\\
9.09090909090909	-0.446945292352702\\
10.3030303030303	-0.425511833714147\\
10.9090909090909	-0.415531740603868\\
12.1212121212121	-0.398950638596361\\
13.3333333333333	-0.385097033121951\\
14.5454545454545	-0.373204276508417\\
16.3636363636364	-0.359630964427673\\
17.5757575757576	-0.350800166906801\\
19.3939393939394	-0.341363145543184\\
21.2121212121212	-0.332807526979259\\
23.030303030303	-0.325692215110159\\
27.2727272727273	-0.315294638631563\\
30.3030303030303	-0.310623047023057\\
34.5454545454545	-0.306790813119214\\
40	-0.303988728056694\\
};

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-20	-2.68594893364399\\
-19.3939393939394	-2.67863564711151\\
-18.7878787878788	-2.67946524522796\\
-18.1818181818182	-2.67062904606215\\
-17.5757575757576	-2.66456902473382\\
-16.969696969697	-2.65504551149594\\
-16.3636363636364	-2.64076076081645\\
-15.7575757575758	-2.63660299250602\\
-15.1515151515152	-2.62144734930742\\
-14.5454545454545	-2.59966165207326\\
-13.9393939393939	-2.56850234123575\\
-13.3333333333333	-2.5358355547822\\
-12.7272727272727	-2.50726653639636\\
-12.1212121212121	-2.47993659731036\\
-11.5151515151515	-2.45090099866509\\
-10.9090909090909	-2.42426194488648\\
-10.3030303030303	-2.40320998950761\\
-9.6969696969697	-2.35736459398116\\
-9.09090909090909	-2.30201342148402\\
-8.48484848484848	-2.23600031773116\\
-7.87878787878788	-2.16656106525251\\
-7.27272727272727	-2.10344559791746\\
-6.06060606060606	-1.95513454194884\\
-5.45454545454545	-1.8715307267905\\
-4.84848484848485	-1.79059234323229\\
-3.63636363636364	-1.60168754950858\\
-3.03030303030303	-1.49891286609706\\
-2.42424242424243	-1.39476498757355\\
-1.21212121212121	-1.19736948351147\\
-0.606060606060609	-1.10249329996415\\
0	-1.01776474027959\\
0.606060606060609	-0.936554704526579\\
1.21212121212121	-0.862900783515407\\
1.81818181818182	-0.798446835056488\\
2.42424242424243	-0.743865027948019\\
3.03030303030303	-0.697090225718334\\
3.63636363636364	-0.656685302825345\\
4.24242424242424	-0.621465513404623\\
4.84848484848485	-0.590048178219917\\
5.45454545454545	-0.562457092067156\\
6.06060606060606	-0.537649893970837\\
6.66666666666667	-0.516010537907313\\
7.27272727272727	-0.49623488094344\\
7.87878787878788	-0.478025036720297\\
8.48484848484848	-0.461863049308505\\
9.09090909090909	-0.447499847536108\\
9.6969696969697	-0.434428189402979\\
10.3030303030303	-0.422924786662151\\
10.9090909090909	-0.412656122598904\\
11.5151515151515	-0.403527694515809\\
12.7272727272727	-0.388053094337991\\
13.9393939393939	-0.374880196625199\\
15.1515151515151	-0.363983580895493\\
16.969696969697	-0.351092464303903\\
18.1818181818182	-0.343868329039545\\
20	-0.33531351336034\\
21.8181818181818	-0.328510672135579\\
24.2424242424242	-0.321220932927382\\
27.2727272727273	-0.314862241458229\\
30.9090909090909	-0.310018784890985\\
35.1515151515151	-0.306339539539771\\
40	-0.303712482649324\\
};

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-20	-2.69060969964506\\
-19.3939393939394	-2.68510686943078\\
-18.7878787878788	-2.68217243609173\\
-18.1818181818182	-2.6730769312572\\
-16.969696969697	-2.65918637561087\\
-16.3636363636364	-2.64630298783425\\
-15.7575757575758	-2.64133082584939\\
-15.1515151515152	-2.63229837933622\\
-14.5454545454545	-2.60979856295407\\
-13.9393939393939	-2.58405251404663\\
-13.3333333333333	-2.55008593664986\\
-12.7272727272727	-2.52073960894703\\
-12.1212121212121	-2.49610012122969\\
-11.5151515151515	-2.46473280538043\\
-10.9090909090909	-2.44251972351754\\
-10.3030303030303	-2.42196104158711\\
-9.6969696969697	-2.38166499431332\\
-9.09090909090909	-2.32811391298161\\
-8.48484848484848	-2.26964845683555\\
-7.87878787878788	-2.20833627640308\\
-7.27272727272727	-2.14154988360985\\
-6.66666666666666	-2.07353013614998\\
-6.06060606060606	-1.99963623617329\\
-5.45454545454545	-1.91950866489608\\
-4.84848484848485	-1.84453906328191\\
-4.24242424242424	-1.75357758715615\\
-3.63636363636364	-1.66448879298004\\
-3.03030303030303	-1.55985803321494\\
-2.42424242424243	-1.45691538146976\\
-1.81818181818182	-1.35928717497939\\
-1.21212121212121	-1.25955370230997\\
-0.606060606060609	-1.16456465628334\\
0	-1.07381828680848\\
0.606060606060609	-0.989608232618714\\
1.21212121212121	-0.916560139949311\\
1.81818181818182	-0.849491525568631\\
2.42424242424243	-0.793039230666793\\
3.03030303030303	-0.745287965038024\\
3.63636363636364	-0.710001222756809\\
4.24242424242424	-0.689136154861231\\
4.84848484848485	-0.681594179714857\\
5.45454545454545	-0.682166169261301\\
6.06060606060606	-0.688796651748248\\
6.66666666666667	-0.699379277160837\\
7.27272727272727	-0.712019290227808\\
8.48484848484848	-0.739623977589183\\
9.09090909090909	-0.751700478384379\\
9.6969696969697	-0.761970780919576\\
10.3030303030303	-0.770611320417679\\
11.5151515151515	-0.783710564185014\\
12.7272727272727	-0.793349436207336\\
13.3333333333333	-0.797151893408632\\
14.5454545454545	-0.801807101702209\\
16.3636363636364	-0.806176326151729\\
18.1818181818182	-0.809608377041258\\
28.4848484848485	-0.815366719514358\\
32.7272727272727	-0.815414980607763\\
36.3636363636364	-0.815698978003418\\
40	-0.81563080168943\\
};
\end{axis}
\draw (a)--(b);
\end{tikzpicture}}%
